Abundance analysis of the supergiant stars HD 80057 and HD 80404 based on their UVES Spectra

This study presents elemental abundances of the early A-type supergiant HD 80057 and the late A-type supergiant HD80404. High resolution and high signal-to-noise ratio spectra published by the UVES Paranal Observatory Project (Bagnulo et al., 2003) were analysed to compute their elemental abundances using ATLAS9 (Kurucz, 1993, 2005; Sbordone et al., 2004). In our analysis we assumed local thermodynamic equilibrium. The atmospheric parameters of HD 80057 used in this study are from Firnstein & Przybilla (2012), and that of HD80404 are derived from spectral energy distribution, ionization equilibria of Cr I/II and Fe I/II, and the fits to the wings of Balmer lines and Paschen lines as Teff = 7700 +/- 150 K and log g=1.60 +/- 0.15 (in cgs). The microturbulent velocities of HD 80057 and HD 80404 have been determined as 4.3 +/- 0.1 and 2.2 +/- 0.7 km s^-1 . The rotational velocities are 15 +/-1 and 7 +/- 2 km s^-1 and their macroturbulence velocities are 24 +/-2 and 2+/-1 km s^-1 . We have given the abundances of 27 ions of 20 elements for HD 80057 and 39 ions of 25 elements for HD80404. The abundances are close to solar values, except for some elements (Na, Sc, Ti, V, Ba, and Sr). We have found the metallicities [M/H] for HD 80057 and HD 80404 as -0.15 +/- 0.24 and -0.02 +/- 0.20 dex, respectively. The evolutionary status of these stars are discussed and their nitrogen-to-carbon (N/C) and nitrogen-to-oxygen (N/O) ratios show that they are in their blue supergiant phase before the red supergiant region.

==> (inline-0) <==
\begin{tabular}{ l  c c}
\hline
 &HD80057 & HD80404\\
 \hline
 
 $\Omega$ & 0.60 & 0.50 \\
 N/C & 2.44$\pm$0.91 & 1.58$\pm$0.07 \\
predicted &2.39$\pm$0.05& 1.48$\pm$0.01 \\ 
 N/O& 0.43$\pm$0.17 & 0.50$\pm$0.30 \\
predicted & 0.52$\pm$0.01 & 0.49$\pm$0.12 \\ 
$\Sigma$\,$CNO$&  0.07$\pm$0.10 & -0.05$\pm$0.08 \\
  M/H& -0.15 $\pm$0.24 & -0.02 $\pm$ 0.20 \\
${\varv}$\,$_{crit}$ & 147$\pm$1 & 131$\pm$3\\
$vsini$ & 25$\pm$3 & 21$\pm$1\\
$R\,/\,R_\odot$			& 86$\pm$3 & 96$\pm$10\\
$M^{\rm spec}\,/\,M_\odot$ 		& 13$\pm$1&13$\pm$2\\
$M^{\rm ZAMS}\,/\,M_\odot $ 		& 13$\pm$1&12$\pm$2 \\
$M^{\rm evol}\,/\,M_\odot $		&13.00$\pm$0.30 & 11.80$\pm$0.20\\
log$\,L\,/\,L_\odot$			& 4.63$\pm$0.04 & 4.46$\pm$0.02\\[2mm]
   
  \hline
  
\end{tabular}
\begin{tabular}{cccccrcrc}  
    \hline                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                           
 \hline 
\noalign{\smallskip}

\label{CI}
\ion{C}{i} & & & & \multicolumn{3}{c}{log C/N$_{T}$ =-3.72$\pm$0.22} & &-3.65$\pm$0.14\\ 
                                                  
    \noalign{\smallskip}

& 6  & 4771.74 & -1.87 & FW & \ldots  &  \ldots &   74.4  & -3.47\\                       
&    & 4775.90 & -2.90 & FW & \ldots  &  \ldots &   37.7  & -3.47\\                       
& 13 & 5052.17 & -1.30 & CR & \ldots  &  \ldots &   69.9  & -3.90\\                       
&    & 4932.05 & -1.66 & FW & \ldots  &  \ldots &   47.2  & -3.84\\                       
& 14 & 4371.27 & -1.96 & FW & \ldots  &  \ldots &   31.8  & -3.75\\                       
& 17 & 4228.32 & -2.27 & FW & \ldots  &  \ldots &   20.9  & -3.64\\                       
& 26 & 7111.47 & -1.09 & FW & 7.0     &  -3.44  &   42.8  & -3.72\\                                                                                    
&    & 7113.18 & -0.77 & FW & 3.8     &  -4.03  &   67.3  & -3.73\\                                                                                    

& 25.02  & 7108.93 & -1.59 & FW & \ldots  &  \ldots &  24.7  & -3.53\\                                                                                    
& 25.02  & 7115.17 & -0.94 & FW & 4.0  &  -3.83   &  67.7  & -3.55\\
& 25.02  & 7116.99 & -0.91 & FW & 4.5  &  -3.82   &  68.4  & -3.57\\                                                                                    
& 25.02  & 7119.66 & -1.15 & FW & 5.5  &  -3.49   &  50.7  & -3.55\\

\noalign{\smallskip}                                                                
\label{CII}                                                     
\ion{C}{i} & & & & \multicolumn{3}{c}{log C/N$_{T}$ = -3.78$\pm$0.04} & &  \ldots \\
\noalign{\smallskip}
                                                     
  &   &  &   &   &   &     &      &  \\
  &4  & 3918.97 & -0.53 & WF & 13.6 &-3.82    &   \ldots  & \ldots\\                   
  &6  & 4267.26 & +0.74 & WF & 28.8 & -3.74   &   \ldots  & \ldots \\                         
\noalign{\smallskip}                                                                
 \label{NI}                                                   
N I &&&&\multicolumn{3}{c}{log N/N$_{T}$ =-3.36$\pm$0.18}&& -3.61$\pm$0.12 \\ 
\noalign{\smallskip}                     
  
 &   &  &   &   &   &     &      &  \\

  &  6   & 4151.48 & -1.98 &WF &3.2   &-3.66   &   7.9  & -3.69\\                    
  & 9   & 4914.94 & -2.23 &WF & \ldots  &  \ldots   &   4.3  &    -3.44\\                    
  &     &  4935.12 & -1.89 &WF & \ldots  &  \ldots   &   5.2  &    -3.69\\

\noalign{\smallskip}                                                                
\label{OI} 
O I&&&& \multicolumn{3}{c}{log O/N$_{T}$ = -3.11$\pm$0.04} &&-3.34$\pm$0.24\\ 
\noalign{\smallskip}     
 
 &   &  &   &   &   &     &      &  \\                                                                                                    
&3    &3947.29 & -2.10 &WF & \ldots  &  \ldots   &   23.7  &     -3.53\\                                                                                        
&     &3947.48 & -2.29 &WF    & \ldots  &  \ldots   &   11.0  &     -3.77\\
& 5   &4368.27 & -1.70 & WF   & \ldots  &  \ldots   &   38.4  &    -3.39\\                                                                                        
& 9   & 6453.60 & -1.29 & WF & \ldots  &  \ldots   &   16.1  & -3.25\\                      
&     & 6454.44 & -1.07 & WF & \ldots  &  \ldots   &   23.8  & -3.26\\                      
& 10  & 6155.98 & -0.66 & WF &46.5   &-3.16   &   39.7 & -3.40\\                      
&     & 6156.77 & -0.44 & WF &69.3   &-3.11   &   54.7 & -3.39\\                      
&     & 6158.19 & -0.30 & WF &87.7   &-3.06   &   67.0 & -3.36\\                      
                   
& 13  & 5018.78 & -2.09 & WF & \ldots   &  \ldots   &   7.0  &  -3.03\\ 
&     & 5019.29 & -1.87 & WF & \ldots   &  \ldots   &   10.8  &  -3.04\\  
&     & 5020.13 & -1.73 & WF & \ldots   &  \ldots   &   13.1     &  -3.09\\                      
& 15  & 4803.00 & -1.98 & WF & \ldots  &  \ldots   &   9.4   &  -3.03\\                                                                                        
& 16  & 4772.45 & -1.92 & WF & \ldots   &  \ldots   &   2.1  &    -3.77\\                      
&     & 4773.75 & -1.55 & WF & \ldots   &  \ldots   &   8.4  &    -3.51\\                      

\noalign{\smallskip}

\label{NaI}
Na I&&&& \multicolumn{3}{c}{log Na/N$_{T}$ = -4.56$\pm$0.02} &&-5.26$\pm$0.02\\
\noalign{\smallskip}

& 6   & 5682.63 & -0.70 & WF & \ldots   &  \ldots   &    46.9     &  -5.29\\
&     & 5688.20 & -0.45 & WF & \ldots   &  \ldots   &    69.7     &  -5.24\\

& 11  & 4751.82 & -2.09 & WF & \ldots   &  \ldots   &     2.9     &  -5.26\\

\label{MgI}                                                                 
Mg I&&&&\multicolumn{3}{c}{log Mg/N$_{T}$ =-4.68$\pm$0.16}&&-4.67\\ 
\noalign{\smallskip}
  &    &         &       &    &       &        &        &       \\                                                      
                  
  & 11 & 4702.99 & -0.38 & WS &6.9   & -4.84  & 111.3  & -4.67 \\                                                                                   
  & 15 & 4167.27 & -0.79 & JK &5.2   & -4.53  &   \ldots  & \ldots\\
  
\noalign{\smallskip}     

Mg II&&&&\multicolumn{3}{c}{log Mg/N$_{T}$ =-4.71$\pm$0.08}&&-4.72$\pm$0.05\\                                                            
\label{MgII}                                                                                      
    &   & &  &  &   &     &  &\\   
  & 5  & 3848.24 & -1.57 & FW &40.0  & -4.67  &   42.2  &-4.69\\                      
  &    & 3850.39 & -1.88 & FW &26.1  & -4.60  &   30.6  & -4.59\\                      
                  
  & 9  & 4428.00 & -1.21 & WS &17.9   & -4.83  &         21.9& -4.69\\ 
  &     & 4433.99 & -0.91 & FW &  36.7  & -4.74   &  36.7  & -4.66\\                       
                 
  &18  & 4739.59 & -0.64 & KX & \ldots  &  \ldots   &  6.7   & -4.89\\    
  &20  & 5401.52 & -0.08 & KX & 30.1  &  -4.71   &   \ldots  & \ldots\\

  \label{Al I}                                                     
Al I&&&&\multicolumn{3}{r}{log Al/N$_{T}$ = -6.08$\pm$0.05} & &-5.56$\pm$0.22\\                      
   &   & &  &  &   &     &  &\\                                                     
  & 1  & 3944.01 & -0.64 & WS &27.2  & -6.03   &   175.2  & -5.64\\                     
  & 2  & 3961.52 & -0.34 & WS &39.2  & -6.13   &   166.8  & -6.08\\                    

\noalign{\smallskip}                                                                
\label{Al II}                                                     
Al II&&&&\multicolumn{3}{c}{log Al/N$_{T}$ = -6.03} & &-5.81\\  
\noalign{\smallskip}          
                                                     
 & 2  & 4663.10 & -0.28 & FW &31.0  &-6.03   &   16.0  & -5.81\\  
                     
\label{Si I}                                                       
Si I&&&&\multicolumn{3}{c}{log Si/N$_{T}$ = \ldots}& & -4.21$\pm$0.07\\    
                                                                                                                                                                                                                                                                                                                                                                                                                  
\noalign{\smallskip}

&1    & 5645.67 & -2.14 & VALD2 &\ldots  &\ldots   &    7.5  & -4.17\\
&     & 5665.55 & -2.04 & VALD2 &\ldots  &\ldots   &    9.4  & -4.17\\                                                                                                                                                                                                                                                                                                                                                                   &     & 5690.47 & -1.87 & VALD2 &\ldots  &\ldots   &   12.5  & -4.20\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         &2    & 5701.10 & -2.05 & VALD2 &\ldots  &\ldots   &     9.4  & -4.16\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 5708.43 & -1.47 & VALD2 &\ldots  &\ldots   &    28.9  & -4.16\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
&5    & 6145.01 & -1.31 & VALD2 &\ldots  &\ldots   &   13.4  & -4.22\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 6155.13 & -0.75 & VALD2 &\ldots  &\ldots   &   27.8  & -4.41\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         

\label{Si II}                                                       
Si II&&&&\multicolumn{3}{c}{log Si/N$_{T}$ = -4.57$\pm$0.20}& & -4.80$\pm$0.23\\    
                                                                                                                                                                                                                                                                                                                                                                                                                   \noalign{\smallskip}  

&1    & 3853.66 & -1.44 & LA &160.0  &-4.58   &   92.0  & -4.78\\                                                                                                                                                                                                                                                                                            
&     & 3856.02 & -0.49 & LA &290.9  &-4.06   &  143.2  & \ldots\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 3862.59 & -0.74 & LA &288.5  &-3.83   &  131.8  & \ldots\\

&2    & 6347.09 &  0.23 & CR &\ldots  &\ldots   &   204.8  & -4.32\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 6371.36 & -0.08 & CR &\ldots  &\ldots   &   159.1  & -4.43\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
&3    & 4128.02 & -1.40 & CR &203.0  &-4.08   &   102.4  & -4.69\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 4130.00 & -1.40 & CR &210.7  &-4.17   &   95.0  & -4.94\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        
&5    & 5041.02 &  0.17 & CR &148.9  &-4.04  &   48.9  & -4.96\\                                                                                                                                                                                                                                                                                                                                                                                                                   
&     & 5056.00 &  0.44 & CR &\ldots  &\ldots   &   79.6  & -4.75\\                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      
   
\hline

\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
                                                                                 
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                        
                                                                                    
 \hline                                                                             
                 
\noalign{\smallskip}

\noalign{\smallskip}

\noalign{\smallskip}
\label{Si II}                                                       
Si II&{\it (continued)}&    &       &       &      &       &      & \\ 

 \noalign{\smallskip}  

&  5  & 5056.35 & -0.53 & WS &57.8  &-4.26  &   33.8  & -4.53\\                                                                                                                                                                                                                                                                                             &-    & 4075.45 & -1.40 & SG &25.0  &-4.66   &   6.8  & 5.05\\
&7.05 & 4621.42 & -0.54 & WS &13.1   &-4.77   &  2.3  & -4.82\\                       
&     & 4621.72 & -0.38 & WS &5.7  &-4.56   &   2.6  & -4.93\\                      
&7.15 & 4673.27 & -0.35 & KX &8.0  & -4.56   &   \ldots  & \ldots\\                       
&7.26 & 4190.70 & -0.35 & KG &5.8  & -4.75   &  9.9  & \ldots\\                       
&7.26 & 4198.13 & -0.30 & KG &10.9  &-4.77   &   \ldots  & \ldots\\                                                        

\noalign{\smallskip}
                                                                                   
 \label{S I}                                                                         
S I&&&&\multicolumn{3}{r}{log S/N$_{T}$ = \ldots} && -4.63$\pm$0.08 \\                                                         

 & 2  & 4694.11 & -1.77 & CR & \ldots  &  \ldots   &  19.1  & -4.58\\                       
 &    & 4695.44 & -1.92 & CR & \ldots  &  \ldots   &  14.5  & -4.57\\                       
 &    & 4696.25 & -2.14 & CR & \ldots  &  \ldots   &  6.3   & -4.74\\                       

 \noalign{\smallskip}  
\label{S II}                                                      
S II&&&&\multicolumn{3}{c}{log S/N$_{T}$ = -5.04$\pm$0.03}&&-4.82$\pm$0.10\\                                                         
&&    &      &       &      &       &      & \\
&  7  & 5032.45 &  0.28 & WS & \ldots  &  \ldots   &   2.4  & -4.94\\                       
& 44  & 4153.09 &  0.62 & WS & 10.8  &  -5.07  &   2.6  & -4.82\\
&     & 4162.67 &  0.78 & WS & 14.2 &  -   &   3.8  & -4.71\\

&&    &      &       &      &       &      & \\ 
Ca I&&&&\multicolumn{3}{c}{log Ca/N$_{T}$ = -5.75}&&-5.64$\pm$0.15\\                        
\label{Ca I} 
&&    &      &       &      &       &      & \\                                                       
 & 2  & 4226.73 & +0.24 & FW &9.7      & -5.75     &    172.0 &     -5.67\\                    

 & 4  & 4425.44 & -0.36 & WS & \ldots  &  \ldots   &    59.3 &     -5.63\\                    
 &    & 4434.96 & -0.01 & WS & \ldots  &  \ldots   &    70.1 &     -5.85\\                    
 &    & 4455.89 & -0.53 & WS & \ldots  &  \ldots   &    54.4 &     -5.54\\                    

 & 5  & 4283.01 & -0.22 & WS & \ldots  &  \ldots   &    63.9 &     -5.71\\
 &    & 4289.36 & -0.30 & WS & \ldots  &  \ldots   &    54.6 &     -5.76\\                    
 &    & 4298.99 & -0.41 & WS & \ldots  &  \ldots   &    61.0 &     -5.56\\
 &    & 4302.53 &  0.28 & WS & \ldots  &  \ldots   &    100.2 &    -5.66\\                    
 &    & 4318.63 & -0.21 & WS & \ldots  &  \ldots   &    59.1 &     -5.78\\

 & 23 & 4578.56 & -0.56 & WS & \ldots  &  \ldots   &    16.6 &     -5.74\\
 &    & 4581.40 & -0.34 & WS & \ldots  &  \ldots   &    24.5 &     -5.76\\                    
 &    & 4585.87 & -0.19 & WS & \ldots  &  \ldots   &    33.2 &     -5.74\\ 
 &    & 4585.92 & -1.26 & WS & \ldots  &  \ldots   &     5.5 &     -5.56\\ 
&25& 4092.63   & -0.84&  CR     &      &       &  11.7   & -5.57\\ 
&  &  4094.93  & -0.69&  CR     &      &       &  12.2 &-5.69 \\ 
&  &  4098.56  & -0.54&  CR     &      &       &  17.4 & -5.42\\ 

&26& 3870.50   & -0.84&  FW     &      &       &   5.3   & -5.68\\ 
&  &  3875.80  & -0.69&  FW     &      &       &  17.5 &-5.42 \\ 

&34&  5041.61  & -0.42&  WS     &      &       &  19.7 &-5.68 \\ 
&35&  4878.12  & -0.33&  WS     &      &       &  24.9 &-5.64 \\ 
&36&  4526.92  & -0.43&  WS     &      &       &  17.3 &-5.72 \\ 
&37&  4355.07  & -0.43&  WS     &      &       &  16.9 &-5.71 \\ 
&39&  4108.52  & -0.69&  VALD    &      &       &   7.0 &-5.79 \\ 
&51&  4685.26  & -0.88&  WS    &      &       &  17.7 &-5.12 \\ 

  \noalign{\smallskip}                                                               
 \label{Ca II}                                                      
Ca II&&&&\multicolumn{3}{c}{log Ca/N$_{T}$ = -5.79$\pm$0.16}&&-5.75$\pm$0.02\\              
 &&    &      &       &      &       &      & \\                                                                                                         
                  
 & 15 & 5001.49 & -0.52 & KX &  6.3    &-5.95   &   61.8  & -5.78\\                     
 &    & 5019.98 & -0.26 & KX & 21.6    &-5.63   &   81.6  & -5.75\\                                                                                                                                              
 &    & 5021.13 & -1.22 & KX & \ldots  &\ldots  &   22.2  & -5.73\\                                                                                                                                                              
 
   \label{Sc II}                                                    
Sc II&&&&\multicolumn{3}{c}{log Sc/N$_{T}$ =-9.34$\pm$0.20}&& -9.00$\pm$0.20 \\      
 \noalign{\smallskip}                                                 

&4   & 3352.04 & -1.87 & VALD &\ldots  &  \ldots  &   23.1  & -9.13\\                      
&    & 3368.93 & -0.29 & VALD &\ldots  &  \ldots  &   90.2  & -9.14\\                      

 &7   & 4246.82 & +0.24 & LD &42.6  &-9.69   &   \ldots  & \ldots\\                      
 &14  & 4354.59 & -1.58 & LD & \ldots  &  \ldots   &   59.7  & -9.01\\  
 &    & 4374.42 & -0.42 & VALD2 & 22.2  &  -9.18   &   \ldots  & \ldots\\
 &    & 4384.81 & -1.61 & VALD2 & \ldots  &  \ldots   &   32.2  & -9.45\\
 &    & 4400.36 & -0.54 & VALD2 &9.3   &-9.48   &   144.1  & -8.69\\                      
 &    & 4415.56 & -0.68 & LD & \ldots  &  \ldots   &   120.9  & -8.99\\  
 &    & 4420.66 & -2.27 & VALD2 & \ldots  &  \ldots   &    22.3  & -9.07\\

 &14    & 4431.35 & -1.97 & VALD & \ldots  &  \ldots   &    37.6  & -8.93\\ 
  &15  & 4279.92 & -1.39 & LD & \ldots  &  \ldots   &   8.3   & -8.94\\                   
 &15  & 4294.77 & -1.39 & LD & \ldots  &  \ldots   &   72.3   & -9.03\\                   
 &    & 4305.71 & -1.30 & LD & \ldots  &  \ldots   &   82.9   & -9.05\\                  
 &    & 4314.08 & -0.09 & LD & \ldots  &  \ldots   &   145.3  & -9.33\\
 &    & 4320.70 & -0.26 & LD &24.5     &-9.30      &   144.5  & -9.19\\
 &    & 4324.99 & -0.44 & MF &17.4     &-9.29      &   131.2  & -9.24\\
 &24  & 4670.40 & -0.58 & LD &8.1   &-9.04   &   \ldots  & \ldots\\
  &23  & 5031.02 & -0.40 & LD &\ldots  & \ldots   &   102.1  & -9.10\\
 &26  & 5239.81 & -0.77 & LD & \ldots  &  \ldots   &  69.1    & -9.16\\
&28  & 6245.63 &  -1.02 & VALD2  &\ldots    &\ldots & 52.7  &-9.14  \\  
&    & 6279.75  &  -1.25 & VALD2  &\ldots    &\ldots & 34.9 & -9.17 \\
&    & 6300.69  &  -1.62 & VALD2  &\ldots    &\ldots &10.6   & -9.13 \\
&    & 6309.92  &  -1.62 & VALD2  &\ldots    &\ldots & 9.6    & -9.46 \\
&    & 6320.85  &  -1.82 & VALD2  &\ldots    &\ldots & 13.7    & -9.09 \\
&29  & 5641.00 & -1.13      & VALD   &\ldots    &\ldots & 56.8  &-9.02  \\ 
 &    & 5657.89 & -0.60      & VALD  &\ldots    &\ldots & 104.8 & -9.00  \\ 
 &    & 5658.36 & -1.21     &  VALD  &\ldots    &\ldots & 42.4 & -9.08 \\ 
 &    & 5667.14 & -1.31  &   VALD &\ldots    &\ldots & 44.8& -8.97 \\ 
 &    & 5669.04 & -1.20     & VALD   &\ldots    &\ldots & 77.7& -8.70 \\ 
 &    & 5684.20 & -1.07     & VALD   &\ldots    &\ldots & 57.4&  -9.00\\ 
 &31  & 5526.90 & -0.02 & VALD &8.0      &-9.42      &   124.5  & -9.10\\

 \hline

\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                      
                                                                                    
 \hline                                                                             
                                                     
 \noalign{\smallskip}                                                               
                                                               
%   &   & &  &  &   &     &  &\\   

 \label{Ti I}                                                      
Ti I&&&&\multicolumn{3}{c}{log Ti/N$_{T}$ = \ldots}&& -7.53$\pm$0.21\\
&  6  & 4656.46 & -1.35 &WS  & \ldots  &  \ldots   &   6.2  &      -6.63\\  
&     & 4667.58 & -1.19 &WS  & \ldots  &  \ldots   &   3.5  &      -7.03\\ 
&     & 4681.90 & -1.07 &WS  & \ldots  &  \ldots   &   5.2  &      -6.96\\ 
& 11  & 3982.48 & -1.27 &WS  & \ldots  &  \ldots   &   10.7  &      -6.40\\ 
& 12  & 3981.76 & -0.35 &WS  & \ldots  &  \ldots   &   56.4  &      -6.37\\ 
&     & 3998.63 & -0.06 &WS  & \ldots  &  \ldots   &   30.0  &      -7.04\\
&     & 3989.75 & -0.20 &WS  & \ldots  &  \ldots   &   50.9  &      -6.58\\
&     & 3964.26 & -1.18 &WS  & \ldots  &  \ldots   &   3.5  &      -6.98\\
& 13  & 3924.52 & -0.94 &WS  & \ldots  &  \ldots   &   6.7  &      -6.92\\
&     & 3929.87 & -1.06 &WS  & \ldots  &  \ldots   &   4.8  &      -6.97\\
&     & 3948.67 & -0.47 &WS  & \ldots  &  \ldots   &   21.2  &      -6.85\\
&     & 3956.33 & -0.45 &WS  & \ldots  &  \ldots   &   14.6  &      -7.05\\
& 38  & 4981.73 & +0.50 &WS  & \ldots  &  \ldots   &   30.6  &      -7.07\\
&     & 4991.06 & +0.38 &WS  & \ldots  &  \ldots   &   38.4  &      -6.53\\
&     & 4999.50 & +0.25 &WS  & \ldots  &  \ldots   &   25.1  &     -6.95\\
&     & 5007.20 & +0.11 &WS  & \ldots  &  \ldots   &   55.7  &     -6.32\\
&     & 5014.27 & +0.11 &WS  & \ldots  &  \ldots   &   19.5  &     -6.95\\
&     & 5016.16 & -0.57 &WS  & \ldots  &  \ldots   &   3.0  &    -7.12\\  
&     & 5022.87 & -0.43 &WS  & \ldots  &  \ldots   &   3.9  &     -7.16\\
&     & 5024.84 & -0.60 &WS  & \ldots  &  \ldots   &   6.4  &     -7.14\\  
& 42  & 4512.73 & -0.48 &WS  & \ldots  &  \ldots   &   10.5  &     -6.61\\ 
&     & 4518.02 & -0.33 &WS  & \ldots  &  \ldots   &   14.1  &     -6.63\\
&     & 4533.23 &  0.48 &WS  & \ldots  &  \ldots   &   26.3  &    -7.10\\
&     & 4534.77 &  0.28 &WS  & \ldots  &  \ldots   &   19.2  &     -7.08\\
&     & 4535.57 &  0.16 &VALD  & \ldots  &  \ldots   &   11.7  &     -7.21\\
&     & 4535.91 & -0.04 &VALD  & \ldots  &  \ldots   &   6.8  &     -7.27\\
&     & 4536.04 & -0.13 &VALD  & \ldots  &  \ldots   &   7.6  &     -7.13\\
&     & 4548.76 & -0.35 &WS  & \ldots  &  \ldots   &   4.6  &      -7.13\\
&     & 4552.45 & -0.34 &WS  & \ldots  &  \ldots   &   13.5  &      -6.64\\
&     & 4555.48 & -0.49 &WS  & \ldots  &  \ldots   &   9.1  &      -6.67\\
& 44  & 4287.40 & -0.44 &WS  & \ldots  &  \ldots   &   8.5  &      -6.75\\
&     & 4289.06 & -0.38 &WS  & \ldots  &  \ldots   &   8.5  &      -6.81\\
&     & 4290.92 & -0.43 &WS  & \ldots  &  \ldots   &   12.3  &     -6.59\\
&     & 4295.75 & -0.45 &WS  & \ldots  &  \ldots   &   5.9  &      -6.91\\
&     & 4301.08 &  0.26 &WS  & \ldots  &  \ldots   &   18.7  &      -7.05\\
&     & 4305.91 &  0.51 &VALD  & \ldots  &  \ldots   &   32.3  &      -6.84\\
& 80  & 4078.47 & -0.12 &VALD  & \ldots  &  \ldots   &   5.8  &      -6.86\\
& 160 & 4449.14 & +0.50 &WS  & \ldots  &  \ldots   &   5.6  &      -7.03\\
&     & 4450.89 & +0.41 &WS  & \ldots  &  \ldots   &   5.3  &      -7.24\\
&     & 4617.25 & +0.39 &WS  & \ldots  &  \ldots   &   5.3  &      -6.71\\
                                                      
\noalign{\smallskip}                                                                
 \label{Ti II}                                                      
Ti II&&&&\multicolumn{3}{c}{log Ti/N$_{T}$ = -7.49$\pm$0.18}&& -7.14$\pm$0.20\\     
   &   & &  &  &   &     &  &\\                                                      
 &11  & 3981.99 & -2.91 & PT &9.8   &-7.02   &   93.7  & -6.78\\                      
 &    & 3987.60 & -2.93 & PT &2.0   &-7.68   &   72.6  & -7.07\\                      
 &    & 4012.38 & -1.84 & PT &62.4  &-7.14   &   \ldots  & \ldots\\  
 &    & 4025.13 & -2.14 & PT &30.5  &-7.22   &   101.6  & -7.39\\                      
 &12  & 3813.38 & -1.83 & PT &23.6 &-7.64   &   \ldots  & \ldots\\  
 &    & 3814.58 & -1.61 & PT &40.1&-7.61   &   \ldots  & \ldots\\   
 &18  & 4469.14 & -2.33 & PT &6.2   &-7.51   &   \ldots  & \ldots\\                      
 &19  & 4450.49 & -1.52 & PT & \ldots  &  \ldots   &  134.3  & -7.14\\                      
 &20  & 4287.89 & -1.79 & PT & \ldots  &  \ldots   &   108.1  & -7.33\\                      
 &    & 4294.09 & -0.93 & PT & 83.6  &  -7.55   &   \ldots  &  \ldots \\  
 &    & 4344.24 & -1.91 & PT & \ldots  &  \ldots   &   103.4  & -7.30\\                       
 
 &21  & 4161.53 & -2.09 & PT & \ldots  &  \ldots   &   86.7  & -7.36\\                      
 &    & 4173.53 & -1.88 & PT & \ldots  &  \ldots   & \ldots  & \ldots\\                      
 &    & 4184.33 & -2.50 & PT & \ldots  &  \ldots   &   92.1  & -6.88\\                      
 &    & 4190.23 & -2.89 & PT & \ldots  &  \ldots   &   31.2  & -7.39\\                      

 &29  & 4794.84 & -4.19 & VALD2 & \ldots  &  \ldots   &  2.5   &  -7.31\\                      
 &    & 4849.18 & -3.00 & PT & \ldots  &  \ldots   &  47.1  & -7.05 \\                      
 &    & 4865.62 & -2.79 & PT & \ldots  &  \ldots   &  50.5  &  -7.22\\                      
 &30  & 4506.74 & -3.49 & VALD2 & \ldots  &  \ldots   &  16.7   &  -7.11\\
 &    & 4552.29 & -2.89 & VALD2 & \ldots  &  \ldots   &  50.1   &  -7.10\\
 &39  & 4549.81 & -2.35 & PT & \ldots  &  \ldots   & 100.6   &  -6.88\\
 &    & 4583.41 & -2.92 & PT & \ldots  &  \ldots   &  55.8   &  -6.96\\
 &    & 4609.26 & -3.43 & VALD2 & \ldots  &  \ldots   &  21.8   &  -7.01\\
&31  & 4501.27 & -0.77 & PT & 88.0 &-7.67   &   \ldots  & \ldots\\
 &34  & 3900.56 & -0.20 & PT & 157.5 &-7.47   &   \ldots  & \ldots\\ 
                     
 &    & 3932.01 & -1.64 & PT &28.6  &-7.41   &   \ldots  & \ldots\\
 &40  & 4417.72 & -1.19 & PT &42.8  &-7.67   &   140.5  & -7.28\\                      
 &    & 4441.73 & -2.33 & PT &8.4   &-7.31   &  78.1  & -7.22\\                      
 &    & 4464.45 & -1.81 & PT &16.8  & -7.53   & 118.3  & -7.10\\                      
 &    & 4470.84 & -2.02 & PT &13.4  & -7.42   &   \ldots  & \ldots\\
 &41  & 4300.06 & -0.44 & PT &128.5  &-7.58  &   \ldots  & \ldots\\  
 &    & 4301.93 & -1.15 & PT &31.8  &-7.86   &   136.9  & -7.37\\                      
 &    & 4307.90 & -1.02 & PT &74.0  & -7.45  &   \ldots  & \ldots\\                      
 &    & 4312.86 & -1.10 & PT &58.8  &  -7.56  &   \ldots  & \ldots\\   
 &    & 4314.97 & -1.08 & PT &62.6  &  -7.53   &   \ldots  & \ldots\\                      

 &48  & 4763.88 & -2.36 & PT & \ldots  &  \ldots   &   75.8  & -7.23\\
 &50  & 4533.97 & -0.53 & PT &153.7& -7.23   &   \ldots  & \ldots\\                      
 &   & 4563.76 & -0.69 & PT &67.7& -7.87   &   \ldots  & \ldots\\                 
 &51  & 4394.06 & -1.78 & PT & 18.2  &-7.48   &   \ldots  & \ldots\\
 &    & 4399.77 & -1.19 & PT & 40.6 &-7.65   &   \ldots  & \ldots\\                      
 &    & 4407.68 & -2.62 & PT & \ldots  &  \ldots   &  72.0	 & -6.98\\
 &59  & 4657.21 & -2.24 & PT &7.1   &-7.45   &   \ldots  & \ldots\\          
 &60  & 4544.02 & -2.58 & PT &\ldots& \ldots &   58.1  & -7.20\\ 

 \hline 
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                      
                                                                                    
 \hline                                                                             

 Ti II &{\it (continued)}&    &      &        &      &       &      & \\

 &60  & 4568.31 & -2.94 & PT &\ldots& \ldots &   42.8  & -7.08\\ 
 &    & 4580.45 & -2.94 & PT &3.2   &-7.11   &   33.9  & -7.21\\
 &    & 4600.26 & -3.54 & VALD2 &\ldots& \ldots &   \ldots & \ldots\\
 &61  & 4391.03 & -2.28 & PT &5.9   &-7.49   &100.2   &-6.89\\                      
 &    & 4411.93 & -2.52 & PT &3.2   &-7.52   & 58.0.  &-7.27\\                      
 &    & 4423.24 & -2.67 & KX & \ldots  &  \ldots   & \ldots  & \ldots \\                      
 &60  & 5154.07 &-1.75  &PT  & \ldots  &  \ldots &97.1&-7.30\\
 &    & 5188.68 &-1.05  &PT  & \ldots  &  \ldots &130.2&-7.46\\
 &    & 5226.54 &-1.26  &PT  & \ldots  &  \ldots &163.6&-6.69\\
 &72  & 3757.68 & -0.42 & PT &83.3  &-7.69   &   146.5  & -7.30\\
 &    & 3776.05 & -1.25 & PT &18.8  &-7.71   &   \ldots  & \ldots\\
 &82  & 4529.48 & -1.64 & PT &19.9  &-7.36   &   106.7  & -7.19\\                       
 &    & 4571.97 & -0.32 & PT &108.7 &-7.65   &   \ldots  & \ldots\\                    
 
 &86  & 5129.14 & -1.24 & PT & \ldots  &  \ldots   &   116.1  & -7.26\\
 &    & 5131.28 & -3.02 & VALD & \ldots  &  \ldots   &   18.2  & -7.00\\
 &    & 5185.90 & -1.49 & PT & \ldots  &  \ldots   &   104.9  & -7.19\\

 &87  & 4028.34 & -0.96 & PT &41.5  &-7.43   &   127.4  & -7.08\\
 &    & 4053.83 & -1.13 & PT &\ldots  &  \ldots   &   140.5  & -6.63\\
 &92  & 4779.99 & -1.26 & VALD2 &27.8  &-7.29   &   111.5  & -7.14\\                      
 &    & 4805.09 & -0.96 & VALD2 &26.3  &-7.61   &   144.8  & -6.84\\                      
 &93  & 4374.83 & -1.61 & PT &\ldots  &  \ldots  &  112.3  & -6.70\\
 &    & 4421.95 & -1.66 & PT &\ldots  &  \ldots  &  78.3  & -7.21\\
 
 &94  & 4316.80 & -1.58 & PT &\ldots  &  \ldots  &  78.3  & -7.29\\
 &    & 4350.80 & -1.74 & PT &\ldots  &  \ldots  &  63.8  & -7.32\\

 &101 & 7214.78 & -1.74 & VALD & \ldots  &  \ldots   & 44.7  &-7.26\\                      
 &    & 7355.46 & -1.92 & VALD & \ldots  &  \ldots   & 37.5  & -7.19\\                      
 &104 & 4367.66 & -0.86 & PT & \ldots  &  \ldots   & 114.0  &-7.01\\                      

 &    & 4386.84 & -0.96 & PT & \ldots  &  \ldots   & 92.0  & -7.29\\                      
 &105 & 4163.64 & -0.13 & PT &58.0  &-7.63   &   149.7  & -6.96\\                     
 &    & 4171.90 & -0.29 & PT &53.2  &-7.52   &   153.2  & -6.72\\                                                                                                          
 &    & 4174.05 & -1.26 & PT &13.7  &-7.25   &   67.5  & -7.32\\                      
 &106 & 4064.35 & -1.60 & PT &4.5  & -7.40   &   43.3  & -7.32\\              
 
 &113 & 5010.21 &-1.29  &PT  &\ldots  & \ldots &44.5&-7.31 \\
  &   &5013.68&-1.91&PT&\ldots  & \ldots & 80.1&-7.36 \\
   &&5069.09&-1.82&PT& \ldots  & \ldots &33.3&-6.94\\
    &&5072.28&-1.06&PT& \ldots  & \ldots &69.4&-7.17\\
 
 &114 & 4874.01 & -0.80 & PT &11.4  &-7.52   &   \ldots  & \ldots\\                      
 &    & 4911.18 & -0.61 & PT &18.4  &-7.47   &   90.4  & -7.32\\                      
 &115 & 4411.07 & -0.67 & PT &18.4  & -7.40  &  86.0	 & -7.30\\ 
 &    & 4488.34 & -0.51 & PT &23.5  & -7.43  &   105.9  & -7.12\\                      

\noalign{\smallskip}                                                                             
V I&&&&\multicolumn{3}{c}{log V/N$_{T}$ =\ldots}&&-8.05$\pm$0.11\\                  
 \label{V I}                                                                                     
 & 22  & 4379.24 & 0.58 & MF & \ldots  &  \ldots   &   9.0  & -8.16\\                      
 & 22  & 4389.97 & 0.20 & MF & \ldots  &  \ldots   &   7.4  & -7.90\\                      
 & 29  & 4111.64 & 0.41 & MF & \ldots  &  \ldots   &   6.1  & -8.15\\                      
 &    & 4115.12 &   0.07 & MR & \ldots  &  \ldots   &   4.0   & -8.01\\

V II&&&&\multicolumn{3}{c}{log V/N$_{T}$ =-8.38$\pm$0.12}&&-8.06$\pm$0.18\\                  
 \label{V II}                                                                                     
 & 9  & 3973.64 & -1.07 & BG & \ldots  &  \ldots   &   74.1  & -8.35\\                      
 &    & 3997.12 & -1.23 & BG & \ldots  &  \ldots   &   70.6   & -8.21\\                      
 &    & 4002.93 & -1.45 & BG & \ldots  &  \ldots   &    66.5  &    -8.09\\                      
 &    & 4036.78 & -1.59 & BG &5.1   &-8.32   &    53.4  &    -8.11\\                      
 &10  & 3916.42 & -1.05 & BG &11.2  &-8.52   &    80.2  &    -8.27\\                      
 &    & 3929.73 & -1.59 & BG & \ldots  &  \ldots   &    47.8  &    -8.21\\                      
 &    & 3951.96 & -0.74 & BG & \ldots  &  \ldots   &    92.1  &    -8.35\\                      
 &11  & 3866.74 & -1.55 & BG & \ldots  &  \ldots   &   5.44  &     -8.14\\                      
 &    & 3903.27 & -0.94 & BG &14.0  &-8.50   &   99.7  &     -8.00\\                      
 &    & 3926.50 & -1.91 & BG & \ldots  &  \ldots   &   27.7  &     -8.19\\                      
 &25  & 4178.39 & -1.57 & KX & \ldots  &  \ldots   &   36.4  &    -8.249\\                      
 &    & 4190.41 & -2.10 & KX & \ldots  &  \ldots   &   21.6  &     -8.02\\
 &    & 4209.76 & -1.94 & KX & \ldots  &  \ldots   &   36.7  &     -7.88\\                      
 &32  & 4005.71 & -0.52 & BG &21.0  &-8.52   &   \ldots  & \ldots\\                      
 &    & 4023.39 & -0.69 & BG &24.7  &-8.28   &   \ldots  & \ldots\\                      
 &    & 4035.63 & -0.77 & BG &17.6  &-8.37   &   \ldots  & \ldots\\                      

 &33  & 3878.71 & -0.61 & BG & \ldots  &  \ldots   &   114.3  &     -7.76\\
 &    & 3884.85 & -1.41 & BG & \ldots  &  \ldots   &   33.0  &     -8.34\\
 &    & 3914.32 & -0.96 & BG & \ldots  &  \ldots   &   89.2  &     -7.92\\

 &37  & 4183.44 & -1.12 & BG & \ldots  &  \ldots   &   75.5  &    -7.85\\                      
 &    & 4205.08 & -1.05 & BG & \ldots  &  \ldots   &   68.1  &    -8.080\\                      
 &    & 4225.23 & -1.46 & BG & \ldots  &  \ldots   &   55.0  &    -8.04\\                      
 &56  & 4528.50 & -1.10 & BG & \ldots  &  \ldots   &   63.1  &    -7.91\\                      
 &    & 4564.59 & -1.39 & BG &3.9   &-8.18   &   36.9  &     -8.01\\                      
 &    & 4600.19 & -1.52 & BG & \ldots  &  \ldots   &   44.2  &    -7.71\\                     
 &199 & 4475.67 & -1.44 & BG & \ldots  &  \ldots   &    4.2  &    -7.93\\                     
 &255 & 4232.04 & -0.59 & BG & \ldots  &  \ldots   &   17.4  &    -7.94\\                     
 &    & 4278.89 & -0.71 & BG & \ldots  &  \ldots   &    7.8  &    -8.18\\                      

\noalign{\smallskip}                                                                                                                                                   
Cr I & & & & \multicolumn{3}{c}{log Cr/N$_{T}$ = \ldots} & & -6.40$\pm$0.17\\          
\label{Cr I}                                                                                     
  &   & &  &  &   &     &  &\\   
&  1  & 4254.33 & -0.11 & MF & \ldots  &  \ldots   &   111.1  &     -6.55\\                      
&     & 4274.80 & -0.23 & MF & \ldots  &  \ldots   &   101.2  &     -6.63\\                      
&     & 4289.72 & -0.36 & MF & \ldots  &  \ldots   &   92.5   &     -6.66\\                      
&  7  & 5204.50 & -0.21 & MF & \ldots  &  \ldots   &   75.9   &     -6.44\\                      
&     & 5206.02 & +0.02 & MF & \ldots  &  \ldots   &   81.5   &     -6.59\\                      
&     & 5208.42 & +0.16 & MF & \ldots  &  \ldots   &   88.1   &     -6.63\\  

& 18  & 5247.56 & -1.64 & MF & \ldots  &  \ldots   &   8.3  &     -6.32\\                                                                                        
&     & 5264.15 & -1.29 & MF & \ldots  &  \ldots   &  8.3   &     -6.66\\                                                                                        
&     & 5265.72 & -1.75 & MF & \ldots  &  \ldots   &  8.6   &     -6.19\\                                                                                        
&     & 5296.69 & -1.40 & MF & \ldots  &  \ldots   &  12.5  &     -6.35\\

\hline
\noalign{\smallskip} 
                                                         
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                              
                                                                                    
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                              
                                                                                    
\hline

\noalign{\smallskip}                                                                                                                                                   
\label{Cr I}
Cr I &{\it (continued)} & & & \multicolumn{3}{c}{log Cr/N$_{T}$ = \ldots} & & -6.40$\pm$0.17\\          
\noalign{\smallskip}                                                                                                                                                   
& 18    & 5298.27 & -1.15 & MF & \ldots  &  \ldots   &  19.7  &     -6.38\\                                                                                        
&     & 5300.74 & -2.12 & MF & \ldots  &  \ldots   &   4.9  &     -6.07\\                                                                                        
&     & 5345.80 & -0.98 & MF & \ldots  &  \ldots   &  31.1  &     -6.29\\                                                                                                                                                                                
&     & 5348.31 & -1.29 & MF & \ldots  &  \ldots   &  16.8  &     -6.30 \\                                                                                        
&     & 5409.77 & -0.72 & MF & \ldots  &  \ldots   &  38.8&     -6.40\\                                                                                        
& 21  & 4591.39 & -1.74 & MF & \ldots  &  \ldots   &    5.0   &     -6.41 \\                                                                                        
&     & 4600.75 & -1.26 & MF & \ldots  &  \ldots   &   13.0   &     -6.42\\                                                                                        
&     & 4613.37 & -1.68 & MF & \ldots  &  \ldots   &    9.2   &     -6.20\\                                                                                        
&     & 4616.12 & -1.19 & MF & \ldots  &  \ldots   &   16.8   &     -6.38\\                                                                                        
&     & 4626.18 & -1.32 & MF & \ldots  &  \ldots   &    13.2  &     -6.38\\                                                                                        
&     & 4646.15 & -0.70 & MF & \ldots  &  \ldots   &    32.9  &     -6.48\\                                                                                        
&     & 4651.29 & -1.46 & MF & \ldots  &  \ldots   &    9.3   &     -6.40\\                                                                                        
&     & 4652.15 & -1.03 & MF & \ldots  &  \ldots   &    22.2  &     -6.38\\
& 22  & 4337.55 & -1.11 & MF & \ldots  &  \ldots   &    14.7  &     -6.52\\                                                                                        
&     & 4344.51 & -0.55 & MF & \ldots  &  \ldots   &    32.1  &     -6.64\\                                                                                        
&     & 4351.05 & -1.45 & MF & \ldots  &  \ldots   &    17.8  &     -6.08\\                                                                                        
&     & 4371.26 & -1.09 & MF & \ldots  &  \ldots   &    18.0  &     -6.41\\                                                                                        
&     & 4384.96 & -1.15 & MF & \ldots  &  \ldots   &    16.4  &     -6.38\\                                                                                        
& 23  & 3885.21 & -1.36 & MF & \ldots  &  \ldots   &   9.0    &     -6.45\\                                                                                        
&     & 3886.79 & -1.34 & MF & \ldots  &  \ldots   &   3.4    &     -6.89\\                                                                                        
&     & 3908.76 & -1.00 & MF & \ldots  &  \ldots   &    18.7  &     -6.43\\                                                                                        
&     & 3919.16 & -0.72 & MF & \ldots  &  \ldots   &    29.7  &     -6.44\\                                                                                        
&     & 3941.48 & -1.34 & MF & \ldots  &  \ldots   &    12.5  &     -6.28\\                                                                                        
& 33  & 4526.44 & -0.16 & MF & \ldots  &  \ldots   &    26.2  &     -6.00\\                                                                                        
&     & 4530.73 & -0.27 & MF & \ldots  &  \ldots   &    12.8  &     -6.26\\                                                                                        
&     & 4535.72 & -0.38 & MF & \ldots  &  \ldots   &     8.6  &     -6.34\\                                                                                        
&     & 4540.48 & -0.49 & MF & \ldots  &  \ldots   &     7.3  &     -6.31\\                                                                                        
&     & 4544.60 & -0.58 & MF & \ldots  &  \ldots   &    12.9  &     -5.95\\                                                                                        
&35   & 4126.52 & -0.65 & MF & \ldots  &  \ldots   &   4.6    &     -6.33\\                                                                                        
& 38  & 3963.58 &  0.69 & MF & \ldots  &  \ldots   &    29.0  &     -6.73\\                                                                                        
 
\noalign{\smallskip}                                                                                                                                                   
Cr II&&&&\multicolumn{3}{c}{log Cr/N$_{T}$ = -6.45$\pm$0.18}&&-6.56$\pm$0.26\\      
\label{Cr II}                                                                                      

& 18  & 4112.54 & -3.02 & KX   & \ldots  &  \ldots   &   18.2  &     -6.65\\                      
&     & 4113.24 & -2.74 & MF   & 5.0  &  -7.02   &   41.0  &     -6.69\\                      
& 19  & 4051.97 & -2.19 & MF   &  28.2   &-6.76      &   85.2  &    -6.57\\
&     & 4087.60 & -3.41 & VALD   & \ldots  &  \ldots   &   20.0  &     -6.43\\    
& 20  & 3715.17 & -1.69 & VALD &137.0    &-6.01      &   124.8  & -6.16\\
&     & 3738.38 & -1.84 & VALD &59.6     &-6.66      &   109.5  & -6.16\\
&     & 3754.56 & -2.05 & VALD &39.5     &-6.70      &   30.8  & -6.19\\
&     & 3755.12 & -3.38 & VALD &6.0      &-6.28      &   \ldots  & \ldots\\
&     & 3765.58 & -2.34 & VALD &36.0     &-6.46      &   \ldots  & \ldots\\
&     & 3766.63 & -3.20 & VALD &6.2      &-6.45      &   \ldots  & \ldots\\
& 21  & 3360.29 &  0.25 & VALD &150.0    &-6.46      &   \ldots  & \ldots\\
&     & 3361.76 & -1.06 & VALD &72.1     &-6.39      &   \ldots  & \ldots\\
&     & 3378.33 & -1.05 & VALD &70.1     &-6.43      &   \ldots  & \ldots\\
&     & 3379.37 & -1.01 & VALD &75.1     &-6.39      &   \ldots  & \ldots\\
& 23  & 5246.76 & -2.56 & VALD &8.7      &-6.62  &   49.6  & -6.36\\
&     & 5249.43 & -2.75 & VALD &10.6     &-6.31  &   42.7  & -6.24\\
&     & 5318.41 & -3.13 & VALD &\ldots     &\ldots  &   32.0    & -6.07\\
&     & 5346.53 & -3.10 & VALD &\ldots     &\ldots  &   28.9    & -6.12\\
&     & 5407.60 & -2.46 & VALD &10.9     &-6.55  &   49.1  & -6.38\\
&     & 5420.92 & -2.56 & VALD &10.3     &-6.52  &   41.5  & -6.45\\
&     & 5510.78 & -2.61 & VALD &\ldots     &\ldots  &   45.8  & -6.28\\
& 24  & 5097.31& -2.78 & VALD &\ldots     &\ldots  &   31.8   &     -6.42\\
&     & 5116.04& -3.64 & VALD &\ldots     &\ldots  &    6.7   &     -6.33\\
&     & 5153.49 & -2.50 & VALD &13.0     &-6.47  &   57.9    &     -6.26\\                      
&     & 5210.86 & -2.95 & KX &11.0       &-6.10  &   36.8    &    -6.13\\   
&     & 5305.85 & -2.16 & VALD &38.8     &-6.22  &   \ldots  & \ldots\\
& 26  & 4086.14 & -2.64 & VALD &9.3      &-6.48  &   34.2    &     -6.46\\                      
&     & 4179.42 & -2.00 & VALD &46.3     &-6.26  &  \ldots  & \ldots\\                      
&     & 4207.36 & -2.73 & VALD & \ldots  &\ldots &   34.3    &     -6.30\\                      
& 30  & 4812.34 & -2.13 & MF   &23.7    &-6.48   &   67.5    &    -6.41\\  
&     & 4824.13 & -1.09 & MF   &132.2   &-6.30   &   120.0   &    -6.60\\                      
&     & 4836.23 & -2.04 & MF   &30.6    &-6.45   &   85.4    &    -6.25\\
&     & 4848.24 & -1.05 & NL   &112.8   &-6.60   &   118.0   &    -6.69\\                      
&     & 4856.19 & -2.17 & VALD &22.5    &-6.47   &   55.9    &    -6.54\\                      
&     & 4864.32 & -1.47 & VALD &51.0    &-6.73   &   78.6    &    -6.92\\                      
&     & 4876.41 & -1.38 & VALD &70.5    &-6.42   &   84.3    &    -6.85\\   
&     & 4884.61 & -2.23 & VALD &\ldots  &\ldots  &   57.0    &    -6.46\\ 
& 31  & 4242.36 & -1.36 & VALD &100.7   &-6.31   &   115.3   &    -6.32\\ 
&     & 4252.63 & -2.05 & VALD &37.2    &-6.31   &   67.0    &    -6.46\\ 
&     & 4269.28 & -2.20 & VALD &24.1    &-6.39   &   66.0    &    -6.33\\                      
&     & 4275.58 & -1.74 & VALD &50.9    &-6.45   &   94.5    &    -6.34\\                      
&     & 4284.21 & -1.86 & KX &\ldots    & \ldots &   79.1    &    -6.48\\                     
& 39  & 4539.62 & -2.39 & VALD &11.9    &-6.42   &   41.0    &     -6.39\\                      
&     & 4565.77 & -1.98 & VALD &20.8    &-6.58   &   72.6    &     -6.34\\                        
& 43  & 5237.32 & -1.35 & VALD &90.6    &-6.32   &   114.3  & -6.33\\
&     & 5308.40 & -2.06 & VALD &19.5    &-6.52   &  63.1  & -6.40\\
&     & 5313.56 & -1.78 & VALD &52.4    &-6.28   &   74.3  & -6.52\\
&     & 5334.86 & -1.83 & VALD &36.0    &-6.44   &   94.5  & -6.18\\
& 44  & 4555.02 & -1.49 & VALD &67.5    &-6.40   &   107.2   &     -6.25\\                      
&     & 4558.66 & -0.66 & VALD &177.8   &-6.10   &   123.7   &     -6.77\\                      
&     & 4588.22 & -0.85 & VALD &116.7   &-6.56   &   134.2   &     -6.39\\

\hline\noalign{\smallskip}                                                          
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
   & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                               
                                                                                    
 \hline 
\noalign{\smallskip}                                                                                                                                                   
Cr II&{\it (continued)}&&&\multicolumn{3}{c}{log Cr/N$_{T}$ = -6.46$\pm$0.20}&&-6.56$\pm$0.26\\      
\noalign{\smallskip}
\label{Cr II}     

&44    & 4592.04 & -1.42 & NL   &51.2    &-6.64   &   97.7    &     -6.49\\                      
&     & 4616.63 & -1.58 & VALD &45.3    &-6.56   &   91.7    &     -6.43\\                      
&     & 4618.80 & -1.00 & NL   &89.2    &-6.68   &   120.0   &     -6.51\\                      
&     & 4634.07 & -1.24 & MF   &75.5    &-6.57   &   111.0   &     -6.44\\                    
&177  & 4697.60 & -1.88 & MF   & \ldots &\ldots  &    13.6   &     -6.34\\                      
&178  & 4715.12 & -2.31 & MF   & \ldots & \ldots &    6.0    &     -6.30\\                      
&179  & 4362.92 & -1.79 & VALD &4.9     &-6.47   &   13.7    &     -6.42\\                     
&180  & 4222.00 & -1.93 & KX   & \ldots & \ldots &   \ldots  & \ldots\\                      
&183  & 3979.50 & -0.86 & VALD &32.4    & -6.50  &   \ldots  & \ldots\\                      
&190  & 4912.46 & -1.26 & VALD &6.9     & -6.38  &   18.5    &     -6.23\\       
&191  & 4465.73 & -1.28 & VALD   & \ldots & \ldots &   10.8    &     -6.58\\                      
&192  & 4256.10 & -1.52 & VALD & 5.7    &-6.20   &  11.6  &-6.21\\ 
&193  & 4049.14 & -1.03 & VALD &9.7     &-6.45   &  30.9     &     -6.18\\
&     & 4070.84 & -0.93 & VALD &18.3    &-6.25   &   42.4    &     -6.07\\

&201  & 5076.14 & -1.78 & VALD & \ldots  &  \ldots   &   2.8   &      -6.15\\                      
&     & 5091.12 & -2.06 & VALD & \ldots  &  \ldots   &   2.2   &      -6.07\\                      
&KX   & 4736.99 & -2.78 & VALD & \ldots  &  \ldots   &  17.7   &      -6.30\\                      
&KX   & 4742.16 & -3.13 & VALD & \ldots  &  \ldots   &  9.9    &      -6.20\\                      
&KX   & 4779.05 & -1.93 & VALD & \ldots  &  \ldots   &   6.0   &      -6.19\\                       
\noalign{\smallskip} 
                                                                                                                                                   \label{Mn I}
 Mn I&&&&\multicolumn{3}{c}{log Mn/N$_{T}$ =\ldots}&&-6.56$\pm$0.14 \\      
\noalign{\smallskip}

 & 2  & 4030.75 & -0.07 & MF &\ldots &\ldots &   91.7  & -7.02\\
 &    & 4033.06 & -0.47 & MF &\ldots &\ldots &   87.8  & -6.94\\
 &    & 4034.48 & -0.62 & MF &\ldots &\ldots &   77.4  & -6.64\\
 & 5  & 4018.10 &  0.29 & BB &\ldots &\ldots &   29.1  & -6.70\\
 &    & 4041.55 &  0.29 & MF &\ldots &\ldots &   91.7  & -7.02\\
 &    & 4048.74 & -0.13 & MF &\ldots &\ldots &   64.7  & -6.16\\
 &    & 4055.54 & -0.59 & BB &\ldots &\ldots &   87.8  & -6.94\\
 &    & 4058.93 & -0.46 & BB &\ldots &\ldots &   18.7  & -6.64\\ 
 &    & 4070.28 & -1.04 & BB &\ldots &\ldots &   10.4  & -6.34\\
 &    & 4079.28 & -0.42 & MF &\ldots &\ldots &   21.7  & -6.62\\
 &    & 4079.41 & -0.42 & MF &\ldots &\ldots &   17.0  & -6.71\\
 &    & 4082.93 & -0.35 & MF &\ldots &\ldots &   24.4  & -6.60\\
 &    & 4083.62 & -0.25 & MF &\ldots &\ldots &   40.4  & -6.41\\
 & 16 & 4754.08 & -0.07 & BB &\ldots &\ldots &   34.8  & -6.64\\
 &    & 4783.42 &  0.06 & BB &\ldots &\ldots &   42.5  & -6.65\\
 &    & 4823.52 &  0.15 & BB &\ldots &\ldots &   48.8  & -6.63\\
 & 17 & 6013.51 &  0.43 & BB &\ldots &\ldots &   11.2  & -6.33\\
 &    & 6016.59 &  0.25 & BB &\ldots &\ldots &   12.9  & -6.44\\ 
 &    & 6021.73 &  0.12 & BB &\ldots &\ldots &   14.4  & -6.52\\ 
 & 21 & 4709.71 & -0.49 & BB &\ldots &\ldots &   59.7  & -6.71\\                      
 &    & 4739.08 & -0.60 & BB &\ldots &\ldots &    7.3  & -6.59\\      
 &    & 4761.51 & -0.14 & BB &\ldots &\ldots &   20.8  & -6.64\\
 &    & 4762.36 &  0.43 & BB &\ldots &\ldots &   49.4  & -6.34\\  
 &    & 4765.84 & -0.08 & BB &\ldots &\ldots &   13.5  & -6.66\\
 &    & 4766.41 &  0.11 & BB &\ldots &\ldots &   21.5  & -6.63\\
                                                                                                                                                    \label{Mn II}
Mn II&&&&\multicolumn{3}{c}{log Mn/N$_{T}$ =-6.78$\pm$0.14}&&-6.66$\pm$0.11 \\      
                                                                                     
\noalign{\smallskip}
 & 2  & 4205.38 & -3.44 & KG &8.3   &-6.97   &   59.7  & -6.71\\                      
 & 7  & 4244.25 & -3.44 & KG &\ldots &\ldots &    7.3  & -6.59\\      
 & 5  & 4738.30 & -1.88 & KX &\ldots &\ldots &   16.0  & -6.49\\  
 & 5  & 4755.73 & -1.24 & KX &17.5  &-6.70   &   40.0  & -6.60\\                      
 &    & 4764.73 & -1.35 & KX &18.6  &-6.56   &   32.9  & -6.62\\                      
 & 6  & 4326.64 & -1.36 & KS &16.3  &-6.62   &   31.0  & -6.64\\                      
 &    & 4343.98 & -1.10 & KS &14.4  &-6.94   &   34.1  & -6.84\\                      
 & 7  & 4206.37 & -1.55 & KS &6.5   &-6.84   &   24.1  & -6.58\\
 &    & 4252.96 & -1.14 & KX &5.5   &-6.89   &   16.9  & -6.65\\                                                                                                     
 & I  & 4251.74 & -1.06 & KX &9.2   &-6.73   &   18.5  & -6.68\\ 
 & I  & 4791.78 & -1.72 & KX &\ldots &\ldots &    2.9  & -6.89\\ 
\noalign{\smallskip}
 Fe I&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ =-4.59$\pm$0.20}&&-4.54$\pm$0.17\\       
\noalign{\smallskip}
\label{Fe I}                                                                                                                                                                       
                                                                                                                                                   
 &2    & 4375.93 & -3.03 & N4 & \ldots  &  \ldots   &   70.3      & -4.49\\
 &    & 4389.25 & -4.58 & N4 & \ldots  &  \ldots   &   4.2  &     -4.47\\
 &    & 4427.31 & -3.04 & N4 & \ldots  &  \ldots   &   63.6  & -4.54\\
 &    & 4461.65 & -3.21 & N4 & \ldots  &  \ldots   &   67.6  & -4.29\\
 &  4  &3878.57 & -1.38 & N4 &36.7     &   -4.43   &  137.0 & -4.56\\                       
 &     &3886.28 & -1.08 & N4 & \ldots  &  \ldots   &   142.7 & -4.73\\                       
 &     &3899.71 & -1.53 & N4 &10.0     &-4.93      &   123.7   & -4.486\\                       
 &     &3920.25 & -1.75 & N4 &22.3     &-4.31      &   107.3   & -4.91\\                       
 &     &3922.91 & -1.65 & N4 &10.6     &-4.81      &   134.3   & -4.42\\                       
 &     &3927.92 & -1.52 & N4 &12.4     &-4.83      &   119.6  &     -4.87\\                       
 &15   &5269.53 &-1.32  & N4 &\ldots   &\ldots     & 134.8     &    -4.38 \\
 &     &5328.03 &-1.47  & N4 &\ldots   &\ldots     & 129.5    &    -4.31 \\
 &     &5371.48 &-1.65  & N4 &\ldots   &\ldots     & 108.4    &    -4.52 \\   
 &     &5397.12 &-1.99  & N4 &\ldots   &\ldots     &  84.5    &    -4.64 \\
 &     &5405.77 &-1.84  & N4 &\ldots   &\ldots     & 92.0     &    -4.61 \\
 &     &5429.69 &-1.88  & N4 &\ldots   &\ldots     & 96.4     &    -4.52 \\
 &     &5434.52 &-2.12  & N4 &\ldots   &\ldots     & 75.5     &    -4.58 \\ 
 &     &5446.91 &-1.91  & N4 &\ldots   &\ldots     & 85.4     &    -4.65 \\
 &     &5497.51 &-2.85  & N4 &\ldots   &\ldots     & 36.5     &    -4.45 \\
 &     &5455.60 &-2.09  & N4 &\ldots   &\ldots     & 70.7     &    -4.69 \\
 &     &5501.46 &-3.05  & N4 &\ldots   &\ldots     & 31.4     &    -4.38 \\  
 &     &5506.77 &-2.80  & N4 &\ldots   &\ldots     & 40.5    &    -4.45 \\
 & 16 & 4939.68 & -3.34 & VALD & \ldots  &\ldots     &  19.2  &    -4.41\\
 &    & 4994.12& -3.08 & N4 & \ldots  &  \ldots   &   26.6  &    -4.46\\ 
 &    & 5012.06& -2.64 & VALD & \ldots  & \ldots    &  66.8  &    -4.32\\

\hline 
  &    &         &        &   &        &      &&\\   
                                                                           
\noalign{\smallskip}                                                                                  
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          

\hline                                                                                                                                                                 
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                      
 \hline

Fe I &{\it (continued)}&    &      &       &      &       &      & \\                                                                                       
\noalign{\smallskip}
  &    &         &        &   &        &      &&\\                  
 & 16 & 5041.07& -3.09 & VALD & \ldots  &  \ldots   &  69.6  &    -4.70\\ 
 &    & 5051.63 & -2.80 & N4 & \ldots  &  \ldots   &   44.1  &    -4.44\\                        
 &    & 5079.73 & -3.22 & N4 & \ldots  &  \ldots   &   24.5  &    -4.31\\                                                                                             
 & 20 & 3840.44 & -0.51 & N4 &24.7  &-4.94   &  132.7  & -4.87\\  
 & 22 & 3850.82 & -1.73 & N4 &5.4   &-4.44   &  87.2     &  -4.65\\                                                                       
 & 42 & 4147.63 & -2.10 & N4 & \ldots  &  \ldots   &   46.0  &     -4.60\\                        
 &    & 4202.02 & -0.71 & N4 &14.3  &-4.74   &   \ldots  & \ldots\\     
 & 42 & 4250.79 & -0.71 & N4 & 14.5 &-4.69   &   113.5  &     -4.71\\                       
 &    & 4271.76 & -0.16 & N4 &31.8  &-4.89   &   136.5  &     -5.05\\                       
 &    & 4307.90 & -0.07 & N4 & \ldots  &  \ldots   &   138.8  &     -4.93\\                       
 &    & 4325.75 & -0.01 & N4 & \ldots  &  \ldots   &   136.8  &     -4.99\\                       
 & 43 & 4005.25 & -0.61 & N4 &11.4  &-4.88   & 119.5 &    -4.555\\                        
 &    & 4063.60 & +0.06 & N4 &40.6     &-4.91      &   \ldots  & \ldots\\                       
 &    & 4071.74 & -0.02 & N4 &37.1  &-4.85   &   141.3  &   -4.78\\                       
 &    & 4132.06 & -0.67 & N4 &18.4  &-4.57   &   106.6  &   -4.94\\                       
 &    & 4143.81 & -0.51 & N4 & \ldots  &  \ldots   &   122.1  & -4.81\\

 & 68 & 4408.42 & -1.78 & N4 & \ldots  &  \ldots   &  45.8  & -4.42\\                       
 &    & 4430.62 & -1.66 & N4 & \ldots  &  \ldots   &  40.9   & -4.60\\                       
 &    & 4442.34 & -1.26 & N4 & \ldots  &  \ldots   &  68.2   & -4.62\\                       
 &    & 4447.72 & -1.34 & N4 & \ldots  &  \ldots   &   61.7  & -4.61\\                       
 &    & 4459.12 & -1.28 & N4 & \ldots  &  \ldots   &   88.5  & -4.31\\                       
 &    & 4494.57 & -1.14 & N4 & \ldots  &  \ldots   &   73.4  & -4.67\\                       
 &    & 4528.61 & -0.82 & N4 & \ldots  &  \ldots   &   90.0  & -4.76\\                       
 & 71 & 4282.41 & -0.78 & N4 &12.6     &  -4.30    &   91.9  & -4.71\\                       
 &    & 4315.08 & -0.97 & N4 & \ldots  &  \ldots   &   88.9  & -4.56\\                       
 &    & 4352.74 & -1.29 & N4 & \ldots  &  \ldots   &   55.4  & -4.74\\                       
 
 & 72 & 3943.34 & -2.34 & N4 & \ldots  &  \ldots   &   13.3  & -4.50\\
 &    & 3949.95 & -1.20 & N4 & \ldots  &  \ldots   &   63.5  & -4.64\\
 &    & 3974.76 & -2.61 & N4 & \ldots  &  \ldots   &    9.6  & -4.40\\
 &    & 3977.40 & -1.12 & N4 & \ldots  &  \ldots   &   78.1  & -4.54\\                                              
 &    & 4001.66 & -1.90 & N4 & \ldots  &  \ldots   &   34.0  & -4.46\\
 &    & 4009.71 & -1.25 & N4 & \ldots  &  \ldots   &   60.7  & -4.66\\   
 &    & 4030.19 & -2.31 & N4 & \ldots  &  \ldots   &   18.5  & -4.37\\                                                                                    
 & 73 & 3852.73 & -2.34 & N4 & \ldots  &  \ldots   &   56.6  & -4.80\\
 &115 & 4574.71 & -2.89 & N4 & \ldots  &  \ldots   &  5.7    & -4.34\\
 &    & 4630.12 & -2.59 & N4 & \ldots  &  \ldots   &  10.8   & -4.34\\
 &116 & 4439.88 & -3.00 &N4  & \ldots  &  \ldots   &   2.5   & -4.59\\

 &152 & 4187.04 & -0.55 & N4 & \ldots  &  \ldots   &   96.7  & -4.63\\                       
 &    & 4187.80 & -0.55 & N4 & \ldots  &  \ldots   &   115.0 & -4.28\\ 
 &    & 4191.43 & -0.67 & N4 & \ldots  &  \ldots   &   101.7 & -4.40\\                       
 &    & 4198.31 & -0.72 & N4 & \ldots  &  \ldots   &   112.7 & -4.18\\                       
 &    & 4210.35 & -0.93 & N4 & \ldots  &  \ldots   &   89.9  & -4.36\\                       
 &    & 4222.22 & -0.97 & N4 & \ldots  &  \ldots   &   70.8  & -4.65\\                       
 &    & 4233.60 & -0.60 & N4 & \ldots  &  \ldots   &   97.2  & -4.56\\                       
 &    & 4235.94 & -0.34 & N4 & \ldots  &  \ldots   &   128.3 & -4.21\\                       
 &    & 4250.12 & -0.34 & N4 & \ldots  &  \ldots   &   102.2 & -4.66\\
 &    & 4260.47 & -0.08 & N4 &19.6  & -4.83  &  128.4  & -4.66\\    
 &    & 4271.15 & -0.35 & N4 &7.6  & -4.83  &   107.8  & -4.63\\
 &    & 4299.23 & -0.41 & N4 & \ldots  &  \ldots   &   112.9  & -4.49\\
 &175 & 3859.21 & -0.75 & N4 &5.2   &-4.57   &   \ldots  & \ldots\\
               
 &278 & 3956.67 & -0.43 & N4 &4.3      &  -4.81    &    71.5 &  -4.96\\                       
 &    & 3937.33 & -1.46 & N4& \ldots   &  \ldots   &    29.6 &  -4.59\\                                              
 &    & 3997.39 & -0.48 & N4 &8.8      &  -4.41    &   103.8 &  -4.29\\                       
 &    & 4021.87 & -0.73 & N4 &6.8      &  -4.26    &    61.3 &  -4.77\\                                   
 &280 & 3897.90 & -0.74 & N4 & \ldots  &  \ldots   &    63.7 &  -4.76\\                       
 &    & 3907.94 & -1.12 & N4 & \ldots  &  \ldots   &    45.0 &  -4.61\\                       
 &318 & 4871.32 & -0.36 & N4 & \ldots  &  \ldots   &    98.3 &  -4.58\\                       
 &    & 4872.14 & -0.57 & N4 & \ldots  &  \ldots   &    79.8 &  -4.65\\                       
 &    & 4890.76 & -0.39 & N4 & \ldots  &  \ldots   &    94.6 &  -4.60\\                       
 &    & 4891.49 & -0.11 & N4 & \ldots  &  \ldots   &   103.6 &  -4.74\\                       
 &    & 4918.99 & -0.34 & N4 & \ldots  &  \ldots   &    85.8 &  -4.81\\                       
 &    & 4920.50 & +0.07 & N4 & \ldots  &  \ldots   &   117.4 &  -4.68\\
 &    & 5006.12 & -0.62 & N4 & \ldots  &  \ldots   &   74.7 &    -4.72\\                       
 &350 & 4422.57 & -1.12 & N4 & \ldots  &  \ldots   & 60.5   &     -4.38\\
 &    & 4443.19 & -1.04 & N4 & \ldots  &  \ldots   &  48.4  &     -4.63\\
 &    & 4454.38 & -1.04 & N4 & \ldots  &  \ldots   & 36.0   &     -4.76\\
 &    & 4466.55 & -0.60 & N4 & \ldots  &  \ldots   &   77.6 &    -4.66\\                       

  &354 & 4107.49 & -0.88 & N4 & \ldots  &\ldots   &   47.6  &     -4.78\\                       
  &    & 4156.80 & -0.81 & N4 & \ldots  &\ldots   &   68.8  &     -4.55\\ 
  &    & 4175.64 & -0.83 & N4 & \ldots  &\ldots   &   59.3  &    -4.66\\                      
  &    & 4181.75 & -0.37 & N4 & \ldots  &\ldots   &   92.6  &     -4.60\\        
  &355 & 4154.50 & -0.69 & N4 & \ldots  &\ldots   &   66.9  &     -4.69\\                       
  &    & 4184.89 & -0.87 & N4 & \ldots  &\ldots   &   61.9  &     -4.59\\                       
  &    & 4191.68 & -1.49 & N4 & \ldots  &\ldots   &   28.0  &     -4.50\\                       
  &    & 4203.98 & -1.01 & N4 & \ldots  &\ldots   &   67.1  &     -4.37\\
  &    & 4213.64 & -1.25 & N4 & \ldots  &\ldots   &   31.6  &     -4.68\\
  &359 & 4062.44 & -0.86 & N4 & \ldots  &\ldots   &\ldots   & \ldots\\  
  &383 &5068.76  &-1.04  & N4 &\ldots   &\ldots   & 46.1     &    -4.62 \\
  &    &5139.25  &-0.51  & N4 &\ldots   &\ldots   & 73.6     &    -4.68 \\
  &    &5191.45  &-0.55  & N4 &\ldots   &\ldots   &  69.6    &    -4.68 \\
  &    &5192.34  &-0.42  & N4 &\ldots   &\ldots   &  72.6    &    -4.79 \\
  &    &5226.86  &-0.56  & N4 &\ldots   &\ldots   & 86.2     &    -4.39 \\
  &    &5232.93  &-0.06  & N4 &\ldots   &\ldots   & 118.0    &    -4.37 \\
  &    &5266.55  &-0.39  & N4 &\ldots   &\ldots   & 74.9     &    -4.79 \\
  &    &5281.79  &-0.83  & N4 &\ldots   &\ldots   & 55.4     &    -4.62 \\
 &430 & 3918.64 & -0.73 & N4 &\ldots  &\ldots   &  55.7  &     -4.65\\

\hline\noalign{\smallskip}                                                          
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
 & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                     
                                                                                    
 \hline                                                                             
 
 \noalign{\smallskip}                                                                                                                                                   
      
\label{Fe I}                                                                                                                                                                       
Fe I &{\it (continued)}&    &      &       &      &       &      & \\                                                                             
                       
  \noalign{\smallskip}               
               
 &522 & 4199.10 & +0.16 & N4 &9.6   &-4.84  &   94.5  &     -4.83\\             
 &528 & 3843.26 & -0.24 & N4 &4.8  & -4.72   &   71.0  &    -4.819\\                      
 &664 & 3846.80 & -0.02 & N4 &4.5   &-4.85   &   71.7  &     -4.88\\                        
 &    & 3906.75 & -0.95 & N4 & \ldots  &  \ldots   &   30.5  & -4.62\\   
  &686  &5615.64&   0.05 & N4 &\ldots  &\ldots &103.0     &    -4.488 \\
  &     &5569.61&  -0.49 & N4 &\ldots  &\ldots & 57.2     &    -4.648 \\
  &     &5572.84&  -0.28 & N4 &\ldots  &\ldots &  65.9    &    -4.741\\
  &686  &5576.09&  -0.94 & N4 &\ldots  &\ldots & 40.1     &    -4.46 \\
  &     &5586.75&  -0.14 & N4 &\ldots  &\ldots & 85.8     &    -4.58 \\                      
  &     &5602.94&  -0.85 & N4 &\ldots  &\ldots & 38.6     &    -4.57 \\
  &     &5624.54&  -0.76 & N4 &\ldots  &\ldots & 41.7     &    -4.62 \\
  &     &5658.53&  -1.86 & N4 &\ldots  &\ldots & 17.3     &    -4.02 \\
  &     &5658.81&  -0.84 & N4 &\ldots  &\ldots & 33.6     &    -4.70 \\
  &     &5709.37&  -1.03 & N4 &\ldots  &\ldots & 31.6     &    -4.57 \\
  &     &5712.13&  -1.99 & N4 &\ldots  &\ldots & 4.7      &    -4.52 \\
  &693  &4195.22& -0.49 &VALD &\ldots  &\ldots & 60.4   & -4.62\\  
    
 &    & 4217.54 & -0.48 & N4 & \ldots  &  \ldots   &   53.5  &    -4.66\\                        
 &    & 4225.45 & -0.51 & N4 & \ldots  &  \ldots   &   60.0  &    -4.55\\                        
 &    & 4227.43 &  0.27 & N4 & \ldots  &  \ldots   &   105.2 &    -4.63\\
 &    & 4238.82 & -0.23 & N4 & \ldots  &  \ldots   &   83.6  &     -4.48\\
 &    & 4247.42 & -0.24 & N4 & \ldots  &  \ldots   &   82.8  &     -4.51\\

 &695 & 4114.93 & -1.45 & N4 & \ldots  &  \ldots   &    12.0  &     -4.59\\
 &    & 4126.18 & -0.92 & N4 & \ldots  &  \ldots   &    38.3  &     -4.52\\                        
 &    & 4150.25 & -0.32 & N4 & \ldots  &  \ldots   &    21.0  &     -4.53\\                        
 &    & 4153.91 & -0.32 & N4 & \ldots  &  \ldots   &    66.0  &     -4.66\\                        
 &    & 4157.78 & -0.40 & N4 & \ldots  &  \ldots   &    55.5  &     -4.72\\                                        
 &    & 4158.80 & -0.70 & N4 & \ldots  &  \ldots   &    42.0  &     -4.61\\                                        
 &    & 4176.57 & -0.81 & VALD & \ldots  &  \ldots   &    54.1  &     -4.37\\                        
 &801 & 4118.55 & +0.22 & N4 &8.1   &-4.65   &   84.5  & -4.76\\                        
 &828 & 4401.29 & -0.89 & N4 & \ldots  &  \ldots   &   32.5  &    -4.48\\                        
 &    & 4484.21 & -0.86 & N4 & \ldots  &  \ldots   &   37.1  &    -4.43\\                        
 &1062 &5473.90    & -0.79     & N4      &\ldots      &\ldots       &21.9          &-4.43 \\
  &     &5476.56    & -0.45     & N4      &\ldots      &\ldots       &51.9          &-4.28 \\
  &     &5563.59    & -0.96     & N4      &\ldots      &\ldots       &18.2          &-4.33 \\

 &1065& 4991.26& -0.67 & FW & \ldots  &  \ldots   &   29.1  &    -4.36\\

  &1145 &5389.47    & -0.41     & VALD      &\ldots      &\ldots       &28.4          &-4.47 \\ 
  &     &5398.27    & -0.71     & N4      &\ldots      &\ldots       &19.6          &-4.35 \\
  &      &5400.50    & -0.16     & FW      &\ldots      &\ldots       &46.9          &-4.44 \\
  &     &5455.44    &  0.33     & VALD      &\ldots      &\ldots       &61.5          &-4.76 \\
  &     &5461.55    & -1.88     & N4      &\ldots      &\ldots       &2.8          &-4.09 \\   
  &     &5546.50    & -1.28     & N4      &\ldots      &\ldots       &7.7          &-4.29 \\

  &1146 &5364.85    & 0.23      & N4       &\ldots      &\ldots       &55.6          &-4.65 \\
  &     &5367.47    & 0.44      & N4       &\ldots      &\ldots       &64.1          &-4.76 \\
  &     &5369.95    & 0.35      & N4       &\ldots      &\ldots       &68.7          &-4.63 \\ 
  &     &5383.36    & 0.65      & N4       &\ldots      &\ldots       &82.3          &-4.77 \\
  &     &5393.16    &-0.91      & N4       &\ldots      &\ldots       &45.8          &-4.55 \\
  &     &5424.06    & 0.52      & N4       &\ldots      &\ldots       &89.3          &-4.53 \\
  &1162 &5412.80    &-1.72      & FW       &\ldots      &\ldots       & 3.0          &-4.23 \\
  &1163 &5349.73    &-1.28      & N4       &\ldots      &\ldots       & 11.6         &-4.09 \\
  &     &5445.04    &-0.02      & FW       &\ldots      &\ldots       & 44.3         &-4.58 \\
  &     &5462.95    &-0.23      & FW       &\ldots      &\ldots       & 41.3         &-4.45 \\
  &     &5463.27    & 0.07      & N4       &\ldots      &\ldots       & 49.1         &-4.59 \\
  &     &5562.70    &-0.66      & FW       &\ldots      &\ldots       & 12.8         &-4.63 \\
 &    &         &        &   &        &      &&\\  
Fe II&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ =-4.61$\pm$0.18}&&-4.62$\pm$0.17\\                                                                                          
                                                                                    
\noalign{\smallskip } 
                                         
 & 21 & 4177.69 & -3.45 & VALD &\ldots &\ldots &   108.5  &    -4.21\\                        
 &    & 4183.20 & -5.09 & VALD & 4.6   &-4.48   &   16.8  &    -4.70\\                        
 & 22 & 4124.79 & -4.16 & N4 & \ldots  &  \ldots   &   55.1  &     -4.74\\                        
 & 25 & 4634.61 & -5.53 & VALD & \ldots  &  \ldots   &   7.6  &    -4.67\\                        
 &    & 4648.94 & -4.57 & VALD & 8.1  &  -4.79  &   37.9  &    -4.79\\                       
 &    & 4670.18 & -4.07 & N4 &20.3  &-4.86   &    68.4  &    -4.65\\ 
 & 26 & 4386.57 & -5.15 & VALD &\ldots &\ldots &    20.7  &      -4.57\\                       
 &    & 4461.43 & -4.37 & VALD &46.4  &-4.12   & 64.8   &    -4.65\\                        
 &    & 4580.06 & -3.73 & VALD & 35.6  & -4.91   &   73.5  & -4.77\\                      
 & 27 & 4128.74 & -3.58 & N4 &66.8  &-4.66   &   \ldots  & \ldots\\                        
 &    & 4173.46 & -2.16 & N4 &181.1 &-4.85   &   \ldots  & \ldots\\                        
 &    & 4233.17 & -1.81 & N4 &   \ldots  & \ldots  278.5  &    -4.17\\                        
 &    & 4416.83 & -2.60 & N4 & \ldots  &  \ldots   &   \ldots  & \ldots\\                                               
 &    & 4665.80 & -5.00 & VALD &9.2   &-4.23   &  12.6  & -4.77\\ 
 & 28 & 4087.27 & -4.52 & N4 & 9.3  &-4.76   &   32.2  &     -4.72\\                        

 &    & 4122.66 & -3.30 & N4 & 88.8 &-4.72   &   \ldots  & \ldots\\                        
 &    & 4258.16 & -3.48 & N4 &75.2  &-4.61   &   86.4  &    -4.81\\                        
 &    & 4369.40 & -3.58 & N4 &48.4  &-4.76   &   82.4  &    -4.74\\                
& 29   & 3908.54 & -5.08 & VALD &6.5   &-4.28   &   11.4 &-4.89\\   
 &    & 3964.57 & -4.69 & VALD &   \ldots  & \ldots &   48.6  &    -4.88\\ 
 &  & 3974.16 & -4.05 & N4 &43.7  &-4.38   &   73.5  &    -4.42\\                       
 & 30 & 4833.19 & -4.79 & N4 &8.0   &-4.49   &   31.6  &    -4.42\\                       
 &    & 4839.99 & -4.95 & N4 &3.5   &-4.89   &   23.9  &    -4.44\\
 & 32 & 4278.15 & -3.95 & VALD &40.1  &-4.55   &    93.1 &    -4.43\\                       
 &    & 4296.57 & -2.93 & VALD & \ldots  &  \ldots   &   121.5  &    -4.79\\
 &    & 4314.31 & -3.60 & VALD &80.1  &-4.58   &   118.4  &    -4.20\\                       
 &    & 4384.33 & -3.68 & N4 & \ldots  &  \ldots   &   109.0  &    -4.23\\                       
 &    & 4413.60 & -4.19 & N4 & \ldots  &  \ldots   &    57.4 &    -4.60\\                      

\hline\noalign{\smallskip}                                                          
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                      
                                                                                    
 \hline

 \label{Fe II}

Fe II &{\it (continued)}&    &       &       &      &       &      & \\

 & 32  & 4439.13 & -5.50 & VALD & \ldots  &  \ldots   &   6.2  &    -4.50\\ 
 & 36 & 4993.35 & -3.68 & N4 &38.5  &-4.78   &   \ldots  & \ldots\\
 & 37 & 4472.92 & -3.53 & N4 &58.3  &-4.66   &   82.1  &    -4.75\\                     
 &    & 4489.18 & -2.97 & N4 &122.8 &-4.58   &   \ldots  & \ldots\\ 
 &    & 4491.40 & -2.64 & N4 & 152.0  &  -4.58   &   \ldots  & \ldots\\  
 &    & 4515.34 & -2.36 & N4 & \ldots  & \ldots  &    167.8 &    -4.21\\                       
 &    & 4520.23 & -2.62 & N4 &109.3 &-5.15   &    148.1 &    -4.43\\
 & 37 & 4555.89 & -2.25 & N4 & \ldots  &  \ldots   &    156.3 &    -4.65\\
 &    & 4582.84 & -3.06 & N4 & 98.2  & -4.72   &    107.1 &    -4.78\\                       
 &    & 4629.34 & -2.26 & N4 &182.6 &-4.65   &    157.6 &    -4.65\\                       
 &    & 4666.76 & -3.33 & N4 & \ldots  &  \ldots   &    9.88 &    -4.69\\
 & 38 & 4508.28 & -2.35 & N4 &\ldots  &  \ldots  &     173.9 &    -4.31\\                      
 &    & 4522.63 & -1.99 & N4 &220.1 &-4.45   &     161.8 &    -4.85\\                       
 &    & 4541.52 & -2.97 & N4 &110.5 &-4.69   &     121.9 &    -4.58\\                       
 &    & 4576.33 & -2.92 & N4 &110.6 &-4.74   &     118.7 &    -4.71\\ 
 &    & 4583.83 & -1.74 & N4 & 220.4  &  -4.73   & \ldots    &  \ldots\\                             
 &    & 4595.68 & -4.58 & VALD & 4.8  &  -4.85   &     28.6 &    -4.89\\                      
 &    & 4620.51 & -3.19 & N4 &\ldots  &  \ldots  &   105.7  & -4.61\\                                              
 & 39 & 4088.76 & -4.68 & VALD &4.3   &-4.79   &     20.0 &    -4.51\\                      
 &    & 4138.40 & -4.32 & VALD & \ldots  &  \ldots   &     42.3 &    -4.42\\                      
&41   & 5256.93 & -4.18 & VALD & \ldots  &  \ldots   &   52.3   & -4.65\\                      
&     & 5284.10 & -3.20 & N4 & \ldots  &  \ldots   &   111.5  & -4.67\\                      
& 43 & 4656.97 & -3.57 & N4 &48.4  &-4.71   &     90.7 &    -4.56\\                       
 &    & 4731.44 & -3.13 & N4 &76.3  &-4.85   &     112.6 &    -4.60\\
 & 44 & 4663.70 & -3.89 & VALD& \ldots  &  \ldots   &     66.9 &    -4.65\\
&48   & 5264.81 & -3.32 & N4 & \ldots  &  \ldots   &   97.2   & -4.52\\                      
&     & 5316.78 & -2.78 & N4 & \ldots  &  \ldots   &   148.5  & -4.21\\ 
&     & 5362.87 & -2.62 & VALD & \ldots  &  \ldots   &   158.3  & -4.30\\ 
&     & 5414.07 & -3.65 & VALD & \ldots  &  \ldots   &   62.9   & -4.73\\ 
&49   & 5197.57 & -2.05 & N4 & 187.9 & -4.63   &   177.9  & -4.43\\      
&     & 5234.62 & -2.21 & N4 & \ldots  &  \ldots   &   155.3  & -4.62\\ 
&     & 5276.00 & -1.90 & N4 & \ldots  &  \ldots   &   189.9  & -4.46\\
&     & 5316.61 & -1.85 & N4 & \ldots  &  \ldots   &   173.7  & -4.77\\ 
&     & 5425.25 & -3.39 & N4 & \ldots  &  \ldots   &    9.18  & -4.56\\         
 &126 & 4032.94 & -2.57 & VALD &47.0 &-4.79   &     68.5 &    -4.56\\                       
 &    & 4046.81 & -4.37 & VALD & \ldots  &  \ldots   &   7.4 &     -4.53\\                       
 &127 & 4024.55 & -2.44 & N4 &90.3  &-4.43   &     76.0 &     -4.69\\                       
 &141 & 4147.27 & -3.79 & VALD &5.3   &-4.58   &   \ldots  & \ldots\\                       
 &150 & 4138.21 & -3.47 & VALD &15.2  &-4.35   &     21.6 &    -4.76\\                       
 &151 & 4031.41 & -3.16 & VALD & \ldots  &  \ldots   &     28.1 &     -4.67\\
 &152 & 3863.38 & -3.51 & VALD &20.9  &-4.15   &   \ldots  & \ldots\\                       
 &153 & 3827.08 & -2.36 & N4 & 67.7  &  -4.61  &   \ldots  & \ldots\\     
 &167 & 5127.86 & -2.45 & VALD & \ldots  &  \ldots   &   33.6  &    -4.55\\                       
 &    & 5160.83 & -2.56 & VALD & \ldots  &  \ldots   &   33.9  &   -4.44\\
 &169 & 4760.15 & -3.64 & VALD & \ldots  &  \ldots   &   2.9  &     -4.76 \\                       
 &    & 4810.74 & -3.29 & VALD & \ldots  &  \ldots   &   8.4  &     -4.60\\                       
 &171 & 4474.19 & -3.37 & VALD &7.1   &-4.33   &   9.7  &    -4.63\\             
 &172 & 4041.64 & -3.38 & VALD &5.1   &-4.48   &     16.0 &    -4.39\\                       
 &    & 4044.01 & -2.67 & VALD &21.1  &-4.52   &   \ldots  & \ldots\\                       
 &    & 4048.83 & -2.38 & VALD & 41.5  &  -4.45   &   \ldots  & \ldots\\
 &173 & 3906.04 & -1.70 & N4 &81.9  &  -4.64    &   \ldots  & \ldots\\                       
 &186 & 4625.91 & -2.55 &VALD &15.0  &-4.59   &   \ldots  & \ldots\\                       
 &    & 4635.33 & -1.58 & N4 &70.3  &-4.66   &   \ldots  & \ldots\\                       
 &187 & 4446.25 & -2.78 & VALD &7.2   &-4.70   &  12.1  & -4.96\\   
 &188 & 4111.90 & -2.67 & VALD &13.3  &-4.54  &   \ldots  & \ldots\\  
 &190 & 3938.97 & -1.93 & N4 &55.7  &-4.52   &   \ldots  & \ldots\\                       
 &205 & 5074.05 & -2.17 & VALD & \ldots  &  \ldots   &    9.1 &     -4.96\\ 
 &212 & 3960.90 & -1.56 & VALD &28.4  &-4.56   &   \ldots  & \ldots\\                    
 &213 & 4354.34 & -1.35 & VALD &15.8  & -4.85   &     24.2 &     -4.51\\                      
 &    & 4507.10 & -1.76 & VALD &7.9   &-4.63   &   \ldots  & \ldots\\                                                                                                         
 &219 & 4598.53 & -1.54 & VALD &13.1  &-4.65   &   \ldots  & \ldots\\                      
 &    & 4625.55 & -2.13 & VALD &3.7   &-4.60   &   \ldots  & \ldots\\                     
 &    & 4318.19 & -1.88 & VALD & \ldots  &  \ldots   &    5.7 &     -4.59\\                     
 &    & 4319.68 & -1.64 & VALD &16.8  &-4.43   &   10.4 &     -4.56\\
 &    & 4321.31 & -1.74 & VALD &11.0  &-4.52   &    7.3 &     -4.65\\                                                                                                         
 &221 & 5081.90 & -1.06 & VALD & \ldots  &  \ldots   &    2.0 &     -4.75\\
 &222 & 4431.64 & -1.79 & VALD & \ldots  &  \ldots   &    8.2 &    -4.52\\                     
 &    & 4449.66 & -1.70 & VALD &6.2   & -4.89  &  10.5  & -4.59\\                           

  &  D & 3844.79 & -1.02 & VALD &8.3   & -4.77  &   \ldots  & \ldots \\                     
 &    & 3894.63 & -2.08 & VALD &4.0   & -4.82  &  13.1  & -4.27\\                      
 &    & 3898.62 & -1.71 & VALD &12.8  & -4.66  &  13.1  & -4.65\\       
 &    & 3922.04 & -1.07 & VALD &5.5   & -4.87  &   5.9  & -4.97\\                      
 &    & 3926.68 & -2.50 & VALD & \ldots  &  \ldots   &   5.5  & -4.28\\ 
 &    & 4202.52 & -2.36 & VALD & 11.2  &  -4.46   &    8.0 &    -4.69\\                      
 &    & 4319.42 & -1.99 & VALD & \ldots  &  \ldots   &   6.5  & -4.48\\                      
 
 &    & 4384.08 & -2.58 & VALD & \ldots  &  \ldots   &     21.6 &     -4.34\\                      
 &    & 4418.98 & -1.85 & VALD & \ldots  &  \ldots   &    7.1 &    -4.51\\
 &   & 4467.97 & -2.50 & VALD & \ldots  &  \ldots   &  3.3	 &    -4.37\\                      
 &    & 4487.50 & -2.14 & VALD & \ldots  &  \ldots   &  6.5   &   -4.41\\
 &    & 4563.15 & -2.39 & VALD & \ldots  &  \ldots   &    2.2 &     -4.45\\
 &  G & 3924.83 & -1.10 & VALD & \ldots  &  \ldots   &  2.3   & -4.84\\
 &    & 4213.52 & -1.84 & VALD & \ldots  &  \ldots   &    8.9 &     -4.18\\                      
 &    & 4377.34 & -2.93 & VALD & \ldots  &  \ldots   &    3.2 &     -4.53\\                      
 &  J & 4263.87 & -1.69 & VALD &17.5  &-4.44   &      17.3&    -4.40\\                      
 &    & 4357.58 & -2.01 & VALD &39.7  &-4.55   &     33.8 &    -4.74\\                      
 &    & 4361.25 & -2.26 & VALD &17.2  &-4.72   &      & \ldots\\ 
 &    & 4402.87 & -2.56 & VALD & \ldots  &  \ldots   &     23.2 &    -4.38\\

\hline\noalign{\smallskip}                                                          
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
   & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                
                                                                                    
 \hline

 \label{Fe II-D-G-J}

Fe II &{\it (continued)}&    &       &       &      &       &      & \\                   
 & J   & 4451.55 & -1.91 & VALD & \ldots  &  \ldots   &     57.1 &    -4.42\\                      
 &    & 4455.27 & -2.00 & VALD & \ldots  &  \ldots   &     43.4 &    -4.49\\    
 &   & 4480.68 & -2.56 & VALD & \ldots  &  \ldots   &  19.6  &   -4.41\\                                                                                   
 &    & 4579.53 & -2.34 & VALD & 22.5  &  -4.45   &   \ldots  & \ldots\\                      
 &    & 4640.84 & -1.74 & VALD & 6.7  &  -4.82   &   \ldots  & \ldots\\  
 &    & 4820.85 & -0.72 & VALD &7.0   &-4.46   &   \ldots  & \ldots\\                      
 &    & 4824.84 & -2.17 &VALD  &4.8     &-4.57   &   2.2  & -4.55\\  
 &    & 4836.95 & -2.24 & VALD & \ldots  &  \ldots   &    4.5 &    -4.14\\                      
 &    & 4843.21 & -2.48 & VALD &6.3   	&-4.48   &    6.3 &    -4.13\\                      
 &    & 4845.36 & -2.38 & VALD &3.9   	&-4.44   &   \ldots  & \ldots\\                      
 &    & 4883.28 & -0.60 & VALD &10.7 	&-4.36   &   2.9  &     -4.68\\                      
 &    & 4893.82 & -4.27 & N4 &9.4   		&-4.87   &   43.2  &   -4.48\\                      
 &    & 4908.15 & -0.27 & VALD &9.9      &-4.70   &  5.7   &     -4.65\\                      
 &    & 4913.29 & +0.05 &VALD &20.9      &4.66   &   8.9  &     -4.77\\                      
 &    & 4948.10 & -0.22 & VALD & \ldots  &  \ldots   &   4.8  &    -4.79\\                      
 &    & 4948.79 & -0.03 & VALD & \ldots  &  \ldots   &   7.4  &    -4.74\\                      
 &    & 4951.58 & +0.21 & VALD & \ldots  &  \ldots   &   12.0  &   -4.53\\
 &    & 4984.49 & +0.01 & VALD &20.4     & -4.60     &   9.2  &   -4.67\\                      
 &    & 4990.50 & +0.20 & VALD & \ldots  &  \ldots   &   9.9  &-4.82\\                     
 &    & 4999.18 & -0.44 & VALD &7.7      &  -4.67   &   5.8     &    -4.49\\                      
 &    & 5000.74 & -4.58 & VALD &7.0      & -4.73     &   33.8    &    -4.56\\                      
 &    & 5021.59 & -0.30 & VALD &20.3     & -4.31     &   11.8  &    -4.36\\                      
 &    & 5022.42 & -0.06 & VALD &9.8      & -4.89     &   7.9     &    -4.66\\ 
 &    & 5022.79 & -0.07 & VALD &28.1     & -4.36     &   9.5     &    -4.64\\                      
 &    & 5026.80 & -0.44 & VALD &14.4     & -4.34     &   5.6     &    -4.48\\                      
 &    & 5030.63 & +0.43 & VALD & 39.5  &  -4.64   &  19.4     &    -4.64\\                      
 &    & 5032.71 & +0.08 & VALD & \ldots  &  \ldots   &   11.1    &    -4.59\\                       
 &    & 5035.70 & +0.63 & VALD & 56.4  &  -4.56   &   24.4    &    -4.74\\                       
 &    & 5070.90 & +0.27 & VALD & \ldots  &  \ldots   &     10.7 &    -4.84\\                      
 &    & 5082.23 & -0.13 & VALD &13.8     & -4.61     &      5.9 &    -4.71\\
 &    & 5089.21 & 0.01 & VALD &11.8     & -4.87     &      6.6 &    -4.82\\                     
 &    & 5093.56 &  0.16 & VALD & 33.5  &  -4.42   &    9.3 &    -4.76\\                                                  
 &    & 5097.27 &  0.32 & VALD & 36.9  &  -4.51   &     13.2 &    -4.73\\                             
 &    & 5112.99 & -0.53 & VALD &4.4      & -4.76     &   1.5  &    -4.93 \\ 
 &    & 5115.06 & -0.50 & VALD &3.5      & -4.92     &   3.1 &     -4.60\\ 
 &    & 5117.01 & -0.04 & VALD &9.3      & -4.88     &  5.8 &     -4.76\\          
 &    & 5119.34 & -0.67 & VALD &2.5      & -4.87     &    2.0 &     -4.66\\                      
 &    & 5120.35 & -4.26 & VALD & \ldots  &  \ldots   &    44.2 &     -4.67\\                     
 &    & 5132.66 & -4.09 & N4   &17.0     & -4.79     &    60.8 &     -4.62\\                      
 &    & 5143.88 & -0.20 & VALD &10.6     & -4.65     &   3.7  & -4.80\\                      
 &    & 5144.36 & +0.31 & N4   &25.6     & -4.68     &   11.6 &     -4.72\\                      
 &    & 5150.49 & -0.08 & VALD &12.6     & -4.68     &   4.5 &     -4.83\\                      
 &    & 5154.43 & -4.27 & VALD & \ldots  &  \ldots   &   47.5 &     -4.60\\                      
 &    & 5157.28 & -0.17 & VALD &13.7  & -4.54  &   6.4 &     -4.56\\                                                                                                          
 &    & 5166.56 & -0.05 & VALD &19.1  & -4.49  &   4.2 &     -4.88\\                      
 &    & 5170.78 & -0.33 & VALD &12.3  & -4.44  &   \ldots  & \ldots\\                      
 &    & 5180.31 & -0.09 & VALD &17.5  & -4.53  &  17.5 &     -4.13 \\                      
 &    & 5199.12 & +0.12 & VALD &18.1  & -4.72  &   8.1 &     -4.77\\                      
 &    & 5203.64 & -0.12 & VALD & \ldots  &  \ldots   &   7.3 &     -4.57\\ 
 &    & 5246.81 & -3.13 & VALD & 72.0  &  -4.68   & \ldots  &  \ldots\\ 
 &    & 5337.73 & -3.79 & VALD & 35.0  &  -4.47   & \ldots  &  \ldots\\ 
 &    & 5362.86 & -2.62 & VALD & 156.8  & -4.36   & \ldots  &  \ldots\\    
\noalign{\medskip}                                                                                                                                                   
 
Fe III&&&&\multicolumn{3}{c}{log Fe/N$_{T}$ = -4.69$\pm$0.06} & &\ldots\\ 
 \label{Fe III}                                                                                                
 &    &         &        &   &        &      &&\\   
 & 4  & 4419.60 & -2.22 & KX &11.6  & -4.68  &   \ldots  & \ldots\\                      
 & 5  & 5127.38 & -2.57 & KX &5.9   & -4.63  &   \ldots  & \ldots\\
 & 9  & 5156.11 & -2.02 & KX &6.5   & -4.77  &   \ldots  & \ldots\\

Co I&&&&\multicolumn{3}{c}{\ldots} & &-7.17$\pm$0.15\\ 
 \label{Co I}                                                                                                
 &    &         &       &   &        &      &&\\   
 & 18 & 3873.11 & -0.66 & FW &\ldots & \ldots &37.6  & -7.04\\                      
 &    & 3873.95 & -0.97 & FW &\ldots & \ldots &26.7  & -6.97\\
 &    & 3894.07 &  0.10 & FW &\ldots & \ldots &59.9  & -6.99\\
 & 29 & 4092.38 & -0.34 & FW &\ldots & \ldots & 6.1  & -7.35\\
 &    & 4110.53 & -1.08 & KX &\ldots & \ldots &12.5  & -7.19\\                      
 & 34 & 3845.38 &  0.01 & FW &\ldots & \ldots &38.7  & -7.32\\
 &    & 3894.97 & -1.40 & FW &\ldots & \ldots & 3.7  & -7.31\\

Co II&&&&\multicolumn{3}{c}{log Co/N$_{T}$ = -7.16} & &-6.95$\pm$0.20\\ 
 \label{Co II}                                                                                                
  
 & 1  & 3578.01 & -1.91 & KX & \ldots  & \ldots  & 25.0   & -7.06\\
 & 2  & 3415.77 & -1.74 & FW & \ldots  & \ldots  & 45.6   & -6.76\\                      
 &    & 3423.83 & -1.68 & KX & \ldots  & \ldots  & 29.6   & -7.16\\
 &    & 3446.38 & -1.33 & KX & \ldots  & \ldots  & 26.4   & -7.11\\
 &    & 3501.71 & -1.18 & KX &   24.9  & -7.16  & 71.1   & -6.68\\

\noalign{\smallskip}

\noalign{\smallskip}                                                                                                                                                   
Ni I&&&&\multicolumn{3}{c}{log Ni/N$_{T}$ = \ldots}& &-5.73$\pm$0.12\\              
\label{Ni I}  

 & 86 & 4401.53& +0.08 & FW &\ldots & \ldots  &  50.1  & -5.84 \\
 &    & 4462.44& -0.60 & FW &\ldots & \ldots  &  11.1  & -5.81 \\
 &    & 4470.47& -0.40 & FW &\ldots & \ldots  &  18.4  & -5.81 \\
 & 98 & 4592.52& -0.36 & FW &\ldots & \ldots  &  16.9  & -5.79 \\
 &    & 4600.35& -0.61 & FW &\ldots & \ldots  &  15.3  & -5.55 \\
 &    & 4604.98& -0.29 & FW &\ldots & \ldots  &  22.7  & -5.76 \\
 &    & 4648.64& -0.16 & FW &\ldots & \ldots  &  27.5  & -5.83 \\
 &    & 4714.40&  0.23 & FW &\ldots & \ldots  &  47.5  & -5.91 \\
 &    & 4756.51& -0.34 & FW &\ldots & \ldots  &  19.4  & -5.80\\
 &    & 4786.53& -0.17 & FW &\ldots & \ldots  &  44.9  & -5.52 \\

\hline
\noalign{\smallskip}                                                                                  
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
   & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                                
                                                                                    
 \hline 
 \noalign{\smallskip}    
Ni I &{\it (continued)}&    &       &       &      &       &      & \\ 
 &117 & 3908.91& -0.57 & KX &\ldots & \ldots  &  10.1  & -5.73 \\
 &130 & 4855.40&  0.00 & FW &\ldots & \ldots  &  25.7  & -5.95 \\
 &131 & 4829.01& -0.33 & FW &\ldots & \ldots  &  21.6  & -5.71 \\
 &132 & 4752.43& -0.70 & FW &\ldots & \ldots  &   9.1  & -5.68 \\
 &    & 4913.96& -0.63 & FW &\ldots & \ldots  &   9.6  & -5.65\\
 &163 & 4806.97& -0.64 & FW &\ldots & \ldots  &   12.9 & -5.57 \\ 
 &163 & 4546.92& -0.27 & KX &\ldots & \ldots  &   13.1 & -5.55 \\ 

 \noalign{\smallskip}                              
Ni II&&&&\multicolumn{3}{c}{log Ni/N$_{T}$ = -5.99$\pm$0.08}& &-5.92$\pm$0.08\\              
\label{Ni II}                                                                                      
 &  9 & 4244.80 & -3.11 & KX &11.9  & -5.90  &   25.2  & -5.82\\  
 &    & 4362.10 & -2.72 & KX &23.9  & -5.94  &   41.6  & -5.92\\                      
 & 12 & 4015.50 & -2.42 & KX &32.7  & -6.07  &   53.0  & -6.02\\                                                                                    
\noalign{\smallskip}                                                                                                                                                   
Zn I&&&&\multicolumn{3}{c}{log Ni/N$_{T}$ = \ldots}& &-7.61$\pm$0.02\\                     
\label{zn I} 
 &  2 & 4680.13 & -0.82 & KX &\ldots  & \ldots  &    6.5  & -7.59\\ 
 &    & 4722.15 & -0.34 & KX &\ldots  & \ldots  &   16.0  & -7.62\\

\noalign{\smallskip}                                                                
\label{Sr II}                                                                                      
Sr II&&&&\multicolumn{3}{c}{log Sr/N$_{T}$ = -9.77$\pm$0.02} & &-9.20$\pm$0.15\\    
 &  1 & 4077.71 & +0.14 & B & 38.1  &  -9.77   &  190.1  & -9.12\\                       
 &    & 4215.52 & -0.18 & B & 22.7  &  -9.74   &  159.0  & -9.46\\                       
 &  3 & 4161.80 & -0.50 & WM &\ldots &  \ldots &  37.8   & -9.13\\                       
 &    & 4305.45 & -0.14 & WM &\ldots &  \ldots &  61.3   & -9.07\\

\noalign{\smallskip}                                                                
\label{Y II}  
Y II&&&& \multicolumn{3}{c}{log Y/N$_{T}$ = \ldots} & &-9.90$\pm$0.14\\               

 & 1  & 4204.69 & -1.76 & HL & \ldots  &  \ldots   &   25.9  &     -9.86\\ 
 & 5  & 4235.72 & -1.51 & HL & \ldots  &  \ldots   &   36.8  &     -9.81\\ 
 &    & 4309.63 & -0.75 & HL & \ldots  &  \ldots   &   80.7  &     -9.87\\ 
 &    & 4358.72 & -1.32 & HL & \ldots  &  \ldots   &   41.9  &     -9.95\\ 
 &    & 4398.01 & -1.00 & HL & \ldots  &  \ldots   &   55.5  &     -10.05\\  
 & 7  & 3788.69 & -0.07 & HL & \ldots  &  \ldots   &  101.3 &      -10.05\\ 
 &    & 3818.34 & -0.98 & HL & \ldots  &  \ldots   &   54.8 &      -9.98\\     
 &    & 3832.89 & -0.34 & HL & \ldots  &  \ldots   &   80.6 &       -10.17\\ 
 & 12 & 4682.32 & -1.51 & HL & \ldots  &  \ldots   &   21.3  &    -9.95\\ 
 & 14 & 4124.91 & -1.50 & HL & \ldots  &  \ldots   &   32.5  &    -9.66\\
 & 16 & 3930.66 & -1.61 & HL & \ldots  &  \ldots   &   15.9  &    -9.91\\  
 & 22 & 4854.86 & -0.38 & HL & \ldots  &  \ldots   &   68.6  &    -9.86\\                     
 &    & 4883.68 & +0.07 & HL & \ldots  &  \ldots   &   87.1  &    -9.96\\
 &    & 4900.10 & +0.19 & HL & \ldots  &  \ldots   &   93.3  &     -9.74\\
 & 27   & 5497.40 & -0.58 & HL & \ldots  &  \ldots   &  33.1 &    -9.64 \\ 
 
 Zr II&&&&\multicolumn{3}{c}{log Zr/N$_{T}$ =-9.62$\pm$0.12} & &-9.42$\pm$0.15\\                
\label{Zr II}
&&    &      &       &      &       &      & \\   
 & 15 & 4096.63 & -1.73 & LN & \ldots  &  \ldots   &   12.5  &    -9.43\\ 
 &   & 4211.88 & -0.98 & LN & \ldots  &  \ldots   &   56.8  &    -9.33\\
 &   & 4258.05 & -1.20 & LN & \ldots  &  \ldots   &   52.3  &    -9.16\\ 
 & 16 & 3998.95 & -0.52 & LN & 3.0  &  -9.78   &   78.6  &    -9.38\\
 & 29 & 4090.52 & -1.10 & LN & \ldots  &  \ldots   &   33.7  &    -9.38\\ 
 & 30 & 3991.15 & -0.30 & BG & 5.6  &  -9.59   &   72.6  &    -9.55 \\
 &   & 4161.21 & -0.59 & LN & 4.1  &  -9.48   &   62.2  &    -9.48\\
 & 40 & 4317.29 & -1.38 & LN & \ldots  &  \ldots   &   25.0  &    -9.33\\ 
 &   & 4496.98 & -0.89 & LN & \ldots  &  \ldots   &   45.6  &    -9.48\\ 
 & 41  & 4208.97 & -0.51 & LN & \ldots  &  \ldots   &   58.3  &    -9.63\\ 

 & 43 & 4050.32 & -1.06 & LN & \ldots  &  \ldots   &   36.0  &    -9.41\\
 & 67 & 4461.25 & -1.13 & LN & \ldots  &  \ldots   &   32.9  &    -9.21\\
 &   & 4613.94 & -1.54 & LN & \ldots  &  \ldots   &   14.7  &    -9.28\\
 & 79 & 4370.96 & -0.77 & LN & \ldots  &  \ldots   &   32.7  &    -9.41\\ 
 &   & 4414.54 & -1.08 & LN & \ldots  &  \ldots   &   20.7  &    -9.34\\

  \label{Ba II}  
Ba II&&&&\multicolumn{3}{c}{log Ba/N$_{T}$ = -10.11} & &-9.54$\pm$0.09\\  

& 1 & 4554.03 & +0.16 & DS & 7.0  &  -10.11   &   143.8  & -9.44\\
&   & 4934.07 & -0.16 & DS & \ldots  &  \ldots   &   137.3  & -9.40\\
& 2 & 5853.66 & -1.11 & DS & \ldots  &  \ldots   &    42.0  & -9.69\\
&   & 6141.71 & -0.23 & DS & \ldots  &  \ldots   &    99.9  & -9.53\\
&   & 6496.89 & -0.47 & DS & \ldots  &  \ldots   &   105.6  & -9.49\\

  \label{La II}  
La II&&&&\multicolumn{3}{c}{log La/N$_{T}$ = \ldots} & &-10.77$\pm$0.08\\  

& 7 & 4921.77 & -0.45 & LB & \ldots  &  \ldots   &    17.2  & -10.72\\
&12 & 3790.82 & +0.03 & LB & \ldots  &  \ldots   &    41.1  & -10.65\\
&   & 3794.77 & +0.21 & LB & \ldots  &  \ldots   &    34.3  & -10.86\\
&   & 3849.00 & -0.45 & LB & \ldots  &  \ldots   &    19.9  & -10.72\\
&13 & 3871.63 & -0.13 & LB & \ldots  &  \ldots   &    27.6  & -10.76\\

&24 & 4333.74 & -0.06 & LB & \ldots  &  \ldots   &    24.2  & -10.93\\

&26   & 3995.74 & -0.06 & LB & \ldots  &  \ldots   &    28.9  & -10.79\\

&40 & 3988.51 & +0.49 & LB & \ldots  &  \ldots   &    38.5  & -10.70\\
&41 & 3949.10 & +0.49 & LB & \ldots  &  \ldots   &    27.6  & -11.00\\
&   & 4077.35 & -0.06 & LB & \ldots  &  \ldots   &    25.2  & -10.83\\
&   & 4123.23 & +0.13 & LB & \ldots  &  \ldots   &    30.7  & -10.84\\
&   & 4196.55 & -0.30 & LB & \ldots  &  \ldots   &    20.2  & -10.65\\
&66 & 4042.90 &  0.27 & CB & \ldots  &  \ldots   &    19.8  & -10.74\\

\label{Ce II}  
Ce II&&&&\multicolumn{3}{c}{log Ce /N$_{T}$ = \ldots} & &-10.32$\pm$0.21\\

&1  & 4306.72 & -0.23 & MC & \ldots  &  \ldots   &     9.1  & -10.22\\
&   & 4562.36 &  0.19 & PQ & \ldots  &  \ldots   &    12.3  & -10.56\\
&   & 4572.27 &  0.25 & PQ & \ldots  &  \ldots   &    26.4  & -10.06\\
&   & 4628.16 &  0.15 & PQ & \ldots  &  \ldots   &    10.8  & -10.56\\                     
& 2 & 4137.65 &  0.37 & PQ & \ldots  &  \ldots   &    18.1  & -10.49\\                                            
&   & 4142.39 &  0.26 & PQ & \ldots  &  \ldots   &    22.5  & -10.10\\
&   & 4151.97 &  0.25 & MC & \ldots  &  \ldots   &    24.6  & -10.05\\
&   & 4165.60 &  0.48 & PQ & \ldots  &  \ldots   &    17.4  & -10.29\\
&   & 4460.21 &  0.27 & PQ & \ldots  &  \ldots   &    13.9  & -10.56\\

\hline
\noalign{\smallskip}                                                                                  
\end{tabular}
\begin{tabular}{cccccrcrc}                                                          
\hline                                                                              
                                                                                    
  & & & & &\multicolumn{2}{c}{\astrobj{HD\,80057}}&\multicolumn{2}{c}{\astrobj{HD\,80404}}\\         
Species&Multiplet& $\lambda$(\AA)& log gf&Ref.&W$_{\lambda}$(m{\AA})                
&log N/N$_{T}$ &  W$_{\lambda}$(m{\AA})& log N/N$_{T}$ \\                               
                                                                                    
 \hline

%\noalign{\smallskip}                                                                                                                                                   
Eu II&&&&\multicolumn{3}{c}{log Eu/N$_{T}$ = \ldots} & &-11.74$\pm$0.13\\                
\label{Eu II} 

 &  1 & 3819.67 & +0.51 & LW & \ldots  &  \ldots   &   24.7  & -11.82\\
 &    & 4129.70 & +0.22 & LW & \ldots  &  \ldots   &   18.7  & -11.72\\
 &    & 4205.05 & +0.21 & LW & \ldots  &  \ldots   &   26.3  & -11.54\\
 &  5 & 3907.10 & +0.17 & LW & \ldots  &  \ldots   &   8.2   & -11.88\\

\hline\noalign{\smallskip}                                                          
\end{tabular}
